Beyond the Norms: Detecting Prediction Errors in Regression Models

This paper tackles the challenge of detecting unreliable behavior in regression algorithms, which may arise from intrinsic variability (e.g., aleatoric uncertainty) or modeling errors (e.g., model uncertainty). First, we formally introduce the notion of unreliability in regression, i.e., when the output of the regressor exceeds a specified discrepancy (or error). Then, using powerful tools for probabilistic modeling, we estimate the discrepancy density, and we measure its statistical diversity using our proposed metric for statistical dissimilarity. In turn, this allows us to derive a data-driven score that expresses the uncertainty of the regression outcome. We show empirical improvements in error detection for multiple regression tasks, consistently outperforming popular baseline approaches, and contributing to the broader field of uncertainty quantification and safe machine learning systems. Our code is available at https://zenodo.org/records/11281964.

==> (inline-0) <==
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}35.4 [6.2] & \cellcolor{tbl1}22.1 [5.1] & \cellcolor{tbl1}13.9 [3.4] \\ \hhline{~----}
& B1-SQR& 71.3 [5.3]& 74.8 [5.1]& 74.6 [6.3]\\ 
& B2-SQR& 66.5 [4.3]& 65.9 [3.8]& 62.9 [6.7]\\ 
& B1-KNIFE& 62.6 [4.2]& 63.2 [7.4]& 66.0 [6.1]\\ 
& B2-KNIFE& 61.4 [3.4]& 63.8 [5.1]& 64.9 [8.4]\\ 
& B1-CG& 62.9 [5.8]& 66.9 [8.0]& 70.6 [7.7]\\ 
& B2-CG& 67.2 [5.6]& 69.6 [8.2]& 71.3 [11.4]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{72.2} [5.4]\cellcolor{tbl2}& \textbf{75.3} [5.0]\cellcolor{tbl2}& \textbf{77.4} [4.6]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 67.8 [4.4]\cellcolor{tbl2}& 68.9 [5.9]\cellcolor{tbl2}& 69.5 [7.8]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 62.9 [5.0]\cellcolor{tbl2}& 63.7 [5.4]\cellcolor{tbl2}& 63.6 [6.1]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 61.5 [3.7]\cellcolor{tbl2}& 62.1 [5.8]\cellcolor{tbl2}& 61.6 [6.2]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 62.2 [4.6]\cellcolor{tbl2}& 67.4 [7.7]\cellcolor{tbl2}& 70.2 [7.5]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 67.3 [6.0]\cellcolor{tbl2}& 69.5 [8.2]\cellcolor{tbl2}& 71.2 [11.3]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{2}\%  & \cellcolor{tbl1} \textbf{3.5}\%  & \cellcolor{tbl1} \textbf{5}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}46.8 [3.7] & \cellcolor{tbl1}21.0 [7.0] & \cellcolor{tbl1}10.5 [5.2] \\ \hhline{~----}
& B1-SQR& 71.1 [8.2]& 80.5 [6.4]& 91.3 [5.9]\\ 
& B2-SQR& 69.4 [7.6]& 74.0 [6.7]& 78.4 [9.2]\\ 
& B1-KNIFE& 73.5 [6.4]& 77.2 [6.9]& 83.5 [11.6]\\ 
& B2-KNIFE& 65.4 [5.4]& 71.7 [6.3]& 78.7 [7.1]\\ 
& B1-CG& 74.9 [3.9]& 78.3 [6.8]& 81.9 [12.1]\\ 
& B2-CG& 68.5 [6.6]& 73.6 [7.3]& 82.2 [6.9]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 73.1 [7.9]\cellcolor{tbl2}& 81.0 [5.9]\cellcolor{tbl2}& \textbf{91.5} [5.7]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 68.4 [8.9]\cellcolor{tbl2}& 75.3 [6.4]\cellcolor{tbl2}& 85.3 [7.4]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 73.5 [6.9]\cellcolor{tbl2}& \textbf{81.9} [5.2]\cellcolor{tbl2}& 87.4 [8.4]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 65.6 [5.4]\cellcolor{tbl2}& 72.3 [6.4]\cellcolor{tbl2}& 79.3 [7.9]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{76.3} [3.2]\cellcolor{tbl2}& 80.1 [6.6]\cellcolor{tbl2}& 89.1 [7.9]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 68.3 [6.7]\cellcolor{tbl2}& 74.1 [6.8]\cellcolor{tbl2}& 82.5 [6.9]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}33.7 [5.2] & \cellcolor{tbl1}20.8 [5.0] & \cellcolor{tbl1}14.5 [6.3] \\ \hhline{~----}
& B1-SQR& 72.2 [8.0]& 78.3 [7.5]& 81.9 [11.9]\\ 
& B2-SQR& 65.1 [10.7]& 66.6 [12.8]& 65.5 [16.5]\\ 
& B1-KNIFE& 70.2 [8.1]& 75.4 [8.5]& 81.2 [12.4]\\ 
& B2-KNIFE& 67.4 [12.3]& 71.5 [13.9]& 76.0 [14.6]\\ 
& B1-CG& 70.8 [9.3]& 75.9 [10.3]& 80.7 [12.1]\\ 
& B2-CG& 69.3 [13.2]& 74.0 [14.7]& 78.1 [15.8]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{74.0} [7.4]\cellcolor{tbl2}& \textbf{79.5} [8.4]\cellcolor{tbl2}& \textbf{85.6} [8.2]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 68.5 [7.6]\cellcolor{tbl2}& 70.8 [12.3]\cellcolor{tbl2}& 76.4 [13.6]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 70.1 [8.2]\cellcolor{tbl2}& 75.0 [10.1]\cellcolor{tbl2}& 80.9 [14.0]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 69.5 [10.4]\cellcolor{tbl2}& 72.1 [13.7]\cellcolor{tbl2}& 77.7 [13.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 69.0 [10.0]\cellcolor{tbl2}& 74.4 [10.7]\cellcolor{tbl2}& 79.9 [12.6]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 69.6 [12.3]\cellcolor{tbl2}& 74.2 [13.4]\cellcolor{tbl2}& 77.7 [15.5]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}59.4 [9.0] & \cellcolor{tbl1}46.1 [9.3] & \cellcolor{tbl1}39.0 [8.9] \\ \hhline{~----}
& B1-SQR& 83.4 [9.9]& 87.8 [7.2]& 91.9 [5.4]\\ 
& B2-SQR& 85.7 [7.3]& 89.2 [7.0]& 92.6 [5.7]\\ 
& B1-KNIFE& 63.1 [11.5]& 67.0 [11.4]& 71.9 [10.5]\\ 
& B2-KNIFE& 83.5 [7.1]& 87.1 [5.7]& 90.9 [6.3]\\ 
& B1-CG& \textbf{92.7} [4.4]& \textbf{95.7} [3.0]& \textbf{97.2} [2.1]\\ 
& B2-CG& 77.5 [13.3]& 82.2 [13.7]& 87.1 [15.1]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 86.7 [7.9]\cellcolor{tbl2}& 91.5 [5.9]\cellcolor{tbl2}& 93.5 [5.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 87.2 [6.5]\cellcolor{tbl2}& 90.6 [5.8]\cellcolor{tbl2}& 93.6 [5.3]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 68.9 [11.1]\cellcolor{tbl2}& 68.9 [10.5]\cellcolor{tbl2}& 75.5 [9.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 84.4 [7.0]\cellcolor{tbl2}& 87.3 [5.7]\cellcolor{tbl2}& 91.1 [6.4]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 92.1 [5.0]\cellcolor{tbl2}& 94.6 [3.5]\cellcolor{tbl2}& 96.2 [2.9]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 79.5 [13.5]\cellcolor{tbl2}& 81.5 [17.6]\cellcolor{tbl2}& 86.4 [16.9]\cellcolor{tbl2}\\ \hline
\end{tabular}

\end{minipage}
\begin{minipage}[t!]{0.45\linewidth}

\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}35.4 [6.2] & \cellcolor{tbl1}22.1 [5.1] & \cellcolor{tbl1}13.9 [3.4] \\ \hhline{~----}
& B1-SQR-CF& 71.1 [5.5]& 74.8 [5.2]& 76.4 [5.0]\\
& B2-SQR-CF& 67.6 [4.4]& 69.1 [6.5]& 70.7 [8.1]\\
& B1-KNIFE-CF& 62.8 [3.5]& 64.6 [7.2]& 66.0 [5.7]\\
& B2-KNIFE-CF& 59.2 [4.2]& 62.7 [5.1]& 63.7 [8.5]\\
& B1-CG-CF& 62.7 [6.6]& 66.9 [7.9]& 70.3 [8.1]\\
& B2-CG-CF& 67.4 [6.1]& 69.5 [8.0]& 71.1 [10.7]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{2}\%  & \cellcolor{tbl1} \textbf{3.5}\%  & \cellcolor{tbl1} \textbf{5}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}46.8 [3.7] & \cellcolor{tbl1}21.0 [7.0] & \cellcolor{tbl1}10.5 [5.2] \\ \hhline{~----}
& B1-SQR-CF& 74.2 [6.2]& 82.2 [8.5]& 91.3 [5.4]\\
& B2-SQR-CF& 68.6 [8.3]& 75.6 [5.4]& 84.5 [8.5]\\
& B1-KNIFE-CF& 73.3 [6.8]& 77.0 [7.3]& 82.3 [12.6]\\
& B2-KNIFE-CF& 65.5 [5.7]& 71.8 [7.7]& 79.4 [7.7]\\
& B1-CG-CF& 72.6 [4.3]& 77.3 [6.2]& 81.7 [11.3]\\
& B2-CG-CF& 67.4 [6.9]& 74.1 [6.8]& 82.7 [6.8]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}33.7 [5.2] & \cellcolor{tbl1}20.8 [5.0] & \cellcolor{tbl1}14.5 [6.3] \\ \hhline{~----}
& B1-SQR-CF& 72.7 [7.7]& 79.0 [7.8]& 83.0 [9.3]\\
& B2-SQR-CF& 64.5 [12.4]& 67.4 [15.3]& 72.1 [18.6]\\
& B1-KNIFE-CF& 70.8 [8.0]& 76.7 [7.1]& 81.3 [12.5]\\
& B2-KNIFE-CF& 68.6 [9.5]& 71.4 [14.1]& 74.4 [17.6]\\
& B1-CG-CF& 70.8 [9.3]& 76.7 [9.5]& 82.7 [11.6]\\
& B2-CG-CF& 69.7 [12.8]& 74.2 [14.8]& 78.7 [15.8]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\multirow{8}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}59.4 [9.0] & \cellcolor{tbl1}46.1 [9.3] & \cellcolor{tbl1}39.0 [8.9] \\ \hhline{~----}
& B1-SQR-CF& 79.5 [6.8]& 88.5 [7.1]& 92.9 [4.4]\\
& B2-SQR-CF& 75.8 [17.7]& 76.4 [22.4]& 82.0 [23.8]\\
& B1-KNIFE-CF& 61.5 [13.8]& 69.3 [10.3]& 75.2 [10.9]\\
& B2-KNIFE-CF& 74.6 [10.5]& 77.7 [12.4]& 80.9 [14.4]\\
& B1-CG-CF& 92.2 [3.5]& 95.7 [3.2]& \textbf{97.2} [2.0]\\
& B2-CG-CF& 72.0 [12.6]& 77.6 [15.6]& 83.9 [16.5]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR& \textbf{0.63} [0.11]& 0.62 [0.21]& 0.76 [0.32]\\ 
& B2-SQR& 0.86 [0.15]& 0.95 [0.16]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.76 [0.08]& 0.79 [0.11]& 0.73 [0.10]\\ 
& B2-KNIFE& 0.75 [0.04]& 0.73 [0.08]& 0.67 [0.12]\\ 
& B1-CG& 0.80 [0.04]& 0.69 [0.14]& 0.63 [0.19]\\ 
& B2-CG& 0.73 [0.09]& 0.64 [0.17]& 0.62 [0.23]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.63} [0.11]\cellcolor{tbl2}& \textbf{0.56} [0.09]\cellcolor{tbl2}& \textbf{0.47} [0.14]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.71 [0.14]\cellcolor{tbl2}& 0.71 [0.12]\cellcolor{tbl2}& 0.69 [0.17]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.79 [0.08]\cellcolor{tbl2}& 0.76 [0.13]\cellcolor{tbl2}& 0.74 [0.14]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.76 [0.04]\cellcolor{tbl2}& 0.74 [0.07]\cellcolor{tbl2}& 0.74 [0.10]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.79 [0.04]\cellcolor{tbl2}& 0.70 [0.12]\cellcolor{tbl2}& 0.63 [0.20]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.72 [0.11]\cellcolor{tbl2}& 0.65 [0.16]\cellcolor{tbl2}& 0.62 [0.23]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{2}\%  & \cellcolor{tbl1} \textbf{3.5}\%  & \cellcolor{tbl1} \textbf{5}\%  \\ \hhline{~----}
& B1-SQR& 0.76 [0.14]& 0.64 [0.20]& 0.35 [0.31]\\ 
& B2-SQR& 0.73 [0.11]& 0.69 [0.24]& 0.82 [0.38]\\ 
& B1-KNIFE& 0.68 [0.13]& 0.61 [0.14]& 0.42 [0.26]\\ 
& B2-KNIFE& 0.73 [0.13]& 0.65 [0.19]& 0.48 [0.18]\\ 
& B1-CG& \textbf{0.62} [0.09]& \textbf{0.53} [0.19]& 0.40 [0.27]\\ 
& B2-CG& 0.69 [0.12]& 0.60 [0.15]& 0.44 [0.25]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.68 [0.18]\cellcolor{tbl2}& 0.62 [0.21]\cellcolor{tbl2}& \textbf{0.29} [0.22]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.72 [0.11]\cellcolor{tbl2}& 0.60 [0.19]\cellcolor{tbl2}& 0.35 [0.22]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.67 [0.15]\cellcolor{tbl2}& 0.54 [0.19]\cellcolor{tbl2}& 0.32 [0.22]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.75 [0.12]\cellcolor{tbl2}& 0.63 [0.19]\cellcolor{tbl2}& 0.51 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.62} [0.11]\cellcolor{tbl2}& 0.54 [0.18]\cellcolor{tbl2}& \textbf{0.29} [0.25]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.71 [0.13]\cellcolor{tbl2}& 0.58 [0.16]\cellcolor{tbl2}& 0.44 [0.25]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR& 0.69 [0.21]& 0.63 [0.15]& 0.62 [0.41]\\ 
& B2-SQR& 0.88 [0.20]& 0.91 [0.21]& 0.90 [0.31]\\ 
& B1-KNIFE& 0.65 [0.11]& 0.61 [0.20]& 0.46 [0.30]\\ 
& B2-KNIFE& 0.76 [0.20]& 0.66 [0.24]& 0.56 [0.26]\\ 
& B1-CG& 0.65 [0.22]& 0.56 [0.28]& 0.48 [0.33]\\ 
& B2-CG& 0.68 [0.22]& 0.59 [0.24]& 0.48 [0.28]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.63} [0.18]\cellcolor{tbl2}& \textbf{0.52} [0.18]\cellcolor{tbl2}& \textbf{0.34} [0.15]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.73 [0.15]\cellcolor{tbl2}& 0.70 [0.15]\cellcolor{tbl2}& 0.54 [0.26]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.67 [0.14]\cellcolor{tbl2}& 0.65 [0.24]\cellcolor{tbl2}& 0.50 [0.35]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.68 [0.17]\cellcolor{tbl2}& 0.65 [0.19]\cellcolor{tbl2}& 0.51 [0.21]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.68 [0.20]\cellcolor{tbl2}& 0.61 [0.27]\cellcolor{tbl2}& 0.49 [0.33]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.69 [0.23]\cellcolor{tbl2}& 0.61 [0.22]\cellcolor{tbl2}& 0.48 [0.25]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR& 0.46 [0.27]& 0.37 [0.17]& 0.23 [0.15]\\ 
& B2-SQR& 0.41 [0.29]& 0.39 [0.37]& 0.27 [0.38]\\ 
& B1-KNIFE& 0.82 [0.13]& 0.82 [0.14]& 0.77 [0.22]\\ 
& B2-KNIFE& 0.49 [0.23]& 0.32 [0.16]& 0.26 [0.25]\\ 
& B1-CG& \textbf{0.25} [0.21]& \textbf{0.17} [0.17]& \textbf{0.10} [0.12]\\ 
& B2-CG& 0.63 [0.27]& 0.55 [0.35]& 0.30 [0.31]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.38 [0.25]\cellcolor{tbl2}& \textbf{0.17} [0.10]\cellcolor{tbl2}& 0.16 [0.10]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.33 [0.19]\cellcolor{tbl2}& 0.27 [0.20]\cellcolor{tbl2}& 0.20 [0.21]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.74 [0.20]\cellcolor{tbl2}& 0.84 [0.15]\cellcolor{tbl2}& 0.73 [0.25]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.40 [0.18]\cellcolor{tbl2}& 0.37 [0.20]\cellcolor{tbl2}& 0.29 [0.30]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.26} [0.21]\cellcolor{tbl2}& 0.22 [0.21]\cellcolor{tbl2}& \textbf{0.10} [0.11]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.56 [0.22]\cellcolor{tbl2}& 0.35 [0.30]\cellcolor{tbl2}& 0.32 [0.36]\cellcolor{tbl2}\\ \hline
\end{tabular}
\end{minipage}
\begin{minipage}[t!]{0.45\linewidth}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.66 [0.11]& 0.59 [0.13]& 0.50 [0.17]\\
& B2-SQR-CF& 0.74 [0.13]& 0.71 [0.11]& 0.66 [0.19]\\
& B1-KNIFE-CF& 0.76 [0.07]& 0.76 [0.09]& 0.70 [0.14]\\
& B2-KNIFE-CF& 0.79 [0.05]& 0.76 [0.07]& 0.71 [0.10]\\
& B1-CG-CF& 0.80 [0.06]& 0.70 [0.15]& 0.64 [0.21]\\
& B2-CG-CF& 0.74 [0.12]& 0.67 [0.16]& 0.65 [0.21]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{2}\%  & \cellcolor{tbl1} \textbf{3.5}\%  & \cellcolor{tbl1} \textbf{5}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.71 [0.14]& 0.65 [0.28]& \textbf{0.23} [0.18]\\
& B2-SQR-CF& 0.74 [0.14]& 0.59 [0.17]& 0.38 [0.22]\\
& B1-KNIFE-CF& 0.69 [0.13]& 0.59 [0.15]& 0.42 [0.29]\\
& B2-KNIFE-CF& 0.79 [0.09]& 0.64 [0.19]& 0.51 [0.23]\\
& B1-CG-CF& 0.64 [0.08]& 0.54 [0.17]& 0.40 [0.31]\\
& B2-CG-CF& 0.77 [0.10]& 0.58 [0.16]& 0.45 [0.23]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.70 [0.14]& 0.55 [0.20]& 0.42 [0.20]\\
& B2-SQR-CF& 0.77 [0.24]& 0.76 [0.23]& 0.71 [0.33]\\
& B1-KNIFE-CF& \textbf{0.63} [0.12]& 0.60 [0.22]& 0.47 [0.31]\\
& B2-KNIFE-CF& 0.73 [0.17]& 0.69 [0.23]& 0.61 [0.27]\\
& B1-CG-CF& 0.64 [0.23]& 0.61 [0.30]& 0.44 [0.32]\\
& B2-CG-CF& 0.72 [0.21]& 0.66 [0.25]& 0.49 [0.28]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.64 [0.24]& 0.37 [0.23]& 0.25 [0.26]\\
& B2-SQR-CF& 0.61 [0.29]& 0.54 [0.35]& 0.54 [0.36]\\
& B1-KNIFE-CF& 0.81 [0.14]& 0.82 [0.18]& 0.71 [0.26]\\
& B2-KNIFE-CF& 0.69 [0.29]& 0.71 [0.32]& 0.52 [0.37]\\
& B1-CG-CF& 0.25 [0.16]& 0.13 [0.12]& \textbf{0.10} [0.11]\\
& B2-CG-CF& 0.72 [0.21]& 0.57 [0.29]& 0.48 [0.36]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.5}  & \cellcolor{tbl1} \textbf{0.6}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}36.7 [5.6] & \cellcolor{tbl1}9.6 [2.8] & \cellcolor{tbl1}6.4 [2.0] \\ \hhline{~----}
& B1-SQR& 73.1 [3.8]& 81.1 [8.3]& 76.3 [14.2]\\ 
& B2-SQR& 69.8 [7.3]& 59.2 [9.0]& 57.3 [9.3]\\ 
& B1-KNIFE& 63.8 [7.4]& 68.7 [5.9]& 71.9 [9.6]\\ 
& B2-KNIFE& 67.7 [6.9]& 76.9 [8.9]& 80.9 [12.2]\\ 
& B1-CG& 66.6 [4.7]& 77.6 [5.6]& 79.8 [7.2]\\ 
& B2-CG& 69.8 [7.1]& 78.7 [9.6]& 81.5 [9.1]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{74.4} [3.4]\cellcolor{tbl2}& \textbf{83.5} [8.3]\cellcolor{tbl2}& \textbf{82.1} [8.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 70.2 [6.9]\cellcolor{tbl2}& 79.0 [9.5]\cellcolor{tbl2}& 80.5 [9.2]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 63.3 [5.7]\cellcolor{tbl2}& 67.2 [12.4]\cellcolor{tbl2}& 69.3 [14.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 67.9 [7.8]\cellcolor{tbl2}& 75.2 [8.5]\cellcolor{tbl2}& 79.0 [11.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 64.2 [7.4]\cellcolor{tbl2}& 77.3 [6.2]\cellcolor{tbl2}& 77.4 [10.7]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 69.9 [6.8]\cellcolor{tbl2}& 78.1 [10.2]\cellcolor{tbl2}& 81.9 [8.7]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.0625}  & \cellcolor{tbl1} \textbf{0.1}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}61.2 [5.0] & \cellcolor{tbl1}25.8 [5.2] & \cellcolor{tbl1}9.5 [3.4] \\ \hhline{~----}
& B1-SQR& 68.2 [8.3]& 75.8 [7.3]& 81.5 [6.6]\\ 
& B2-SQR& 63.8 [4.8]& 73.9 [7.7]& 66.5 [15.5]\\ 
& B1-KNIFE& 67.7 [3.6]& 74.7 [6.8]& 72.6 [10.2]\\ 
& B2-KNIFE& 64.8 [7.0]& 71.4 [8.3]& 72.3 [12.5]\\ 
& B1-CG& 72.5 [6.8]& 81.2 [5.5]& 81.7 [5.4]\\ 
& B2-CG& 64.3 [7.2]& 72.1 [7.8]& 74.0 [11.3]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 70.3 [6.7]\cellcolor{tbl2}& 76.5 [7.6]\cellcolor{tbl2}& 81.5 [6.6]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 65.5 [5.6]\cellcolor{tbl2}& 73.1 [7.6]\cellcolor{tbl2}& 75.4 [11.8]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 68.9 [4.1]\cellcolor{tbl2}& 78.3 [7.1]\cellcolor{tbl2}& 79.4 [9.3]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 65.2 [6.5]\cellcolor{tbl2}& 72.1 [8.9]\cellcolor{tbl2}& 74.0 [13.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{75.1} [6.0]\cellcolor{tbl2}& \textbf{82.0} [6.9]\cellcolor{tbl2}& \textbf{82.5} [7.7]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 65.0 [7.1]\cellcolor{tbl2}& 72.0 [7.8]\cellcolor{tbl2}& 74.1 [11.3]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.25}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}31.8 [2.7] & \cellcolor{tbl1}24.1 [5.8] & \cellcolor{tbl1}21.2 [5.4] \\ \hhline{~----}
& B1-SQR& 72.8 [7.2]& 77.1 [6.0]& 76.8 [5.6]\\ 
& B2-SQR& 61.0 [7.1]& 60.8 [7.4]& 57.4 [8.1]\\ 
& B1-KNIFE& 69.9 [8.7]& 73.1 [7.7]& 75.7 [6.6]\\ 
& B2-KNIFE& 62.0 [5.5]& 63.5 [6.4]& 65.7 [6.5]\\ 
& B1-CG& 67.5 [6.9]& 72.4 [8.6]& 73.7 [8.9]\\ 
& B2-CG& 63.7 [5.0]& 63.7 [8.3]& 66.0 [8.6]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{73.7} [7.7]\cellcolor{tbl2}& \textbf{77.6} [6.7]\cellcolor{tbl2}& \textbf{78.6} [5.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 63.3 [7.6]\cellcolor{tbl2}& 62.8 [8.7]\cellcolor{tbl2}& 64.0 [7.7]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 69.0 [8.5]\cellcolor{tbl2}& 72.1 [7.5]\cellcolor{tbl2}& 75.5 [6.4]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 63.5 [6.8]\cellcolor{tbl2}& 63.4 [11.3]\cellcolor{tbl2}& 64.4 [11.4]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 65.7 [8.6]\cellcolor{tbl2}& 69.7 [11.5]\cellcolor{tbl2}& 70.2 [12.3]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 63.5 [6.4]\cellcolor{tbl2}& 64.2 [9.1]\cellcolor{tbl2}& 65.8 [9.4]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.05}  & \cellcolor{tbl1} \textbf{0.075}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}62.6 [9.6] & \cellcolor{tbl1}35.8 [11.3] & \cellcolor{tbl1}25.5 [10.6] \\ \hhline{~----}
& B1-SQR& 84.2 [6.8]& 90.1 [6.2]& 90.9 [5.1]\\ 
& B2-SQR& 79.1 [10.8]& 86.8 [8.3]& 89.2 [4.9]\\ 
& B1-KNIFE& 86.4 [11.4]& 89.0 [6.6]& 88.7 [6.2]\\ 
& B2-KNIFE& 73.3 [8.9]& 82.0 [9.1]& 85.4 [7.9]\\ 
& B1-CG& 92.4 [4.4]& 94.1 [5.7]& 96.3 [3.0]\\ 
& B2-CG& 80.9 [10.3]& 84.7 [9.7]& 87.8 [7.0]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 86.4 [6.8]\cellcolor{tbl2}& 90.4 [6.8]\cellcolor{tbl2}& 92.2 [5.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 81.6 [7.6]\cellcolor{tbl2}& 87.3 [7.4]\cellcolor{tbl2}& 90.9 [4.7]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 89.8 [7.9]\cellcolor{tbl2}& 87.9 [6.5]\cellcolor{tbl2}& 89.0 [5.7]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 77.0 [9.3]\cellcolor{tbl2}& 83.7 [7.4]\cellcolor{tbl2}& 86.4 [6.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{94.3} [3.3]\cellcolor{tbl2}& \textbf{94.4} [5.7]\cellcolor{tbl2}& \textbf{96.6} [2.9]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 79.9 [9.2]\cellcolor{tbl2}& 84.6 [9.4]\cellcolor{tbl2}& 87.5 [6.8]\cellcolor{tbl2}\\ \hline
\end{tabular}

\end{minipage}
\begin{minipage}[t!]{0.45\linewidth}
	
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.5}  & \cellcolor{tbl1} \textbf{0.6}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}36.7 [5.6] & \cellcolor{tbl1}9.6 [2.8] & \cellcolor{tbl1}6.4 [2.0] \\ \hhline{~----}
& B1-SQR-CF& 73.3 [3.3]& 81.4 [10.3]& 80.0 [13.1]\\
& B2-SQR-CF& 70.1 [6.2]& 76.1 [9.4]& 72.4 [10.6]\\
& B1-KNIFE-CF& 64.7 [6.9]& 69.9 [5.8]& 72.8 [8.8]\\
& B2-KNIFE-CF& 67.8 [7.4]& 76.6 [9.3]& 77.3 [14.5]\\
& B1-CG-CF& 66.9 [4.8]& 77.8 [5.5]& 79.3 [7.7]\\
& B2-CG-CF& 70.0 [6.9]& 74.5 [13.7]& 74.2 [16.0]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.0625}  & \cellcolor{tbl1} \textbf{0.1}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}61.2 [5.0] & \cellcolor{tbl1}25.8 [5.2] & \cellcolor{tbl1}9.5 [3.4] \\ \hhline{~----}
& B1-SQR-CF& 71.1 [6.5]& 76.2 [7.8]& 82.2 [6.7]\\
& B2-SQR-CF& 64.5 [6.4]& 73.2 [7.3]& 69.4 [18.3]\\
& B1-KNIFE-CF& 67.6 [4.7]& 74.9 [6.5]& 72.9 [9.9]\\
& B2-KNIFE-CF& 64.2 [6.3]& 71.0 [8.1]& 61.8 [20.6]\\
& B1-CG-CF& 72.2 [6.5]& 80.9 [5.5]& 80.4 [6.3]\\
& B2-CG-CF& 64.7 [7.1]& 72.1 [7.6]& 66.1 [19.2]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.25}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}31.8 [2.7] & \cellcolor{tbl1}24.1 [5.8] & \cellcolor{tbl1}21.2 [5.4] \\ \hhline{~----}
& B1-SQR-CF& 71.8 [8.7]& 77.4 [6.6]& 77.3 [7.3]\\
& B2-SQR-CF& 63.5 [7.8]& 61.7 [7.5]& 61.7 [7.2]\\
& B1-KNIFE-CF& 70.3 [8.3]& 72.9 [7.6]& 75.0 [6.6]\\
& B2-KNIFE-CF& 62.2 [5.8]& 62.4 [7.4]& 65.1 [6.5]\\
& B1-CG-CF& 67.7 [6.0]& 74.2 [7.4]& 75.3 [7.4]\\
& B2-CG-CF& 63.1 [4.9]& 64.0 [7.7]& 64.6 [7.7]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.05}  & \cellcolor{tbl1} \textbf{0.075}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}62.6 [9.6] & \cellcolor{tbl1}35.8 [11.3] & \cellcolor{tbl1}25.5 [10.6] \\ \hhline{~----}
& B1-SQR-CF& 84.1 [5.6]& 87.2 [11.5]& 87.9 [7.5]\\
& B2-SQR-CF& 80.0 [8.0]& 87.4 [8.2]& 88.3 [6.1]\\
& B1-KNIFE-CF& 86.4 [11.1]& 87.3 [6.4]& 87.2 [5.7]\\
& B2-KNIFE-CF& 73.5 [9.1]& 81.2 [9.5]& 83.2 [8.7]\\
& B1-CG-CF& 94.2 [4.7]& 95.7 [5.1]& 96.5 [2.5]\\
& B2-CG-CF& 79.6 [11.1]& 84.8 [9.6]& 84.9 [8.9]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.5}  & \cellcolor{tbl1} \textbf{0.6}  \\ \hhline{~----}
& B1-SQR& \textbf{0.67} [0.10]& 0.77 [0.39]& 0.90 [0.30]\\ 
& B2-SQR& 0.74 [0.13]& 1.00 [0.00]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.76 [0.08]& 0.68 [0.16]& 0.61 [0.21]\\ 
& B2-KNIFE& 0.73 [0.13]& 0.54 [0.18]& \textbf{0.45} [0.27]\\ 
& B1-CG& 0.69 [0.10]& \textbf{0.44} [0.13]& 0.49 [0.18]\\ 
& B2-CG& \textbf{0.68} [0.12]& 0.50 [0.22]& 0.49 [0.23]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.67} [0.10]\cellcolor{tbl2}& \textbf{0.43} [0.21]\cellcolor{tbl2}& 0.51 [0.22]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.69 [0.13]\cellcolor{tbl2}& 0.54 [0.24]\cellcolor{tbl2}& 0.52 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.79 [0.05]\cellcolor{tbl2}& 0.66 [0.17]\cellcolor{tbl2}& 0.62 [0.19]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.70 [0.12]\cellcolor{tbl2}& 0.64 [0.21]\cellcolor{tbl2}& 0.52 [0.25]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.73 [0.14]\cellcolor{tbl2}& 0.45 [0.14]\cellcolor{tbl2}& 0.53 [0.24]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& \textbf{0.67} [0.12]\cellcolor{tbl2}& 0.51 [0.22]\cellcolor{tbl2}& 0.49 [0.23]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.0625}  & \cellcolor{tbl1} \textbf{0.1}  \\ \hhline{~----}
& B1-SQR& 0.74 [0.15]& 0.56 [0.18]& 0.48 [0.14]\\ 
& B2-SQR& 0.79 [0.10]& 0.63 [0.22]& 0.85 [0.32]\\ 
& B1-KNIFE& 0.69 [0.06]& 0.56 [0.13]& 0.55 [0.18]\\ 
& B2-KNIFE& 0.79 [0.07]& 0.65 [0.23]& 0.54 [0.22]\\ 
& B1-CG& 0.61 [0.11]& \textbf{0.42} [0.14]& \textbf{0.39} [0.14]\\ 
& B2-CG& 0.84 [0.08]& 0.63 [0.20]& 0.56 [0.21]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.72 [0.18]\cellcolor{tbl2}& 0.49 [0.17]\cellcolor{tbl2}& 0.49 [0.16]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.76 [0.08]\cellcolor{tbl2}& 0.61 [0.18]\cellcolor{tbl2}& 0.57 [0.25]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.67 [0.06]\cellcolor{tbl2}& 0.49 [0.14]\cellcolor{tbl2}& 0.46 [0.20]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.79 [0.07]\cellcolor{tbl2}& 0.64 [0.19]\cellcolor{tbl2}& 0.53 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.59} [0.10]\cellcolor{tbl2}& \textbf{0.42} [0.13]\cellcolor{tbl2}& \textbf{0.39} [0.18]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.83 [0.07]\cellcolor{tbl2}& 0.64 [0.19]\cellcolor{tbl2}& 0.56 [0.22]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.25}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  \\ \hhline{~----}
& B1-SQR& 0.69 [0.17]& 0.60 [0.17]& 0.64 [0.25]\\ 
& B2-SQR& 0.94 [0.11]& 0.97 [0.09]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.70 [0.14]& 0.64 [0.16]& \textbf{0.57} [0.12]\\ 
& B2-KNIFE& 0.79 [0.12]& 0.73 [0.17]& 0.75 [0.19]\\ 
& B1-CG& 0.72 [0.14]& 0.64 [0.23]& 0.66 [0.23]\\ 
& B2-CG& 0.74 [0.13]& 0.69 [0.15]& 0.68 [0.16]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.64} [0.21]\cellcolor{tbl2}& \textbf{0.53} [0.20]\cellcolor{tbl2}& \textbf{0.56} [0.24]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.78 [0.09]\cellcolor{tbl2}& 0.78 [0.10]\cellcolor{tbl2}& 0.73 [0.12]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.74 [0.18]\cellcolor{tbl2}& 0.68 [0.17]\cellcolor{tbl2}& 0.60 [0.16]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.77 [0.13]\cellcolor{tbl2}& 0.69 [0.18]\cellcolor{tbl2}& 0.72 [0.20]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.75 [0.16]\cellcolor{tbl2}& 0.66 [0.26]\cellcolor{tbl2}& 0.67 [0.26]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.77 [0.12]\cellcolor{tbl2}& 0.68 [0.17]\cellcolor{tbl2}& 0.70 [0.17]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.05}  & \cellcolor{tbl1} \textbf{0.075}  \\ \hhline{~----}
& B1-SQR& 0.44 [0.19]& 0.21 [0.13]& 0.24 [0.16]\\ 
& B2-SQR& 0.52 [0.21]& 0.37 [0.33]& 0.35 [0.27]\\ 
& B1-KNIFE& 0.32 [0.16]& 0.27 [0.20]& 0.27 [0.16]\\ 
& B2-KNIFE& 0.69 [0.22]& 0.42 [0.30]& 0.43 [0.29]\\ 
& B1-CG& \textbf{0.16} [0.12]& \textbf{0.11} [0.12]& 0.16 [0.30]\\ 
& B2-CG& 0.53 [0.22]& 0.33 [0.22]& 0.32 [0.17]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.44 [0.23]\cellcolor{tbl2}& 0.19 [0.14]\cellcolor{tbl2}& 0.22 [0.16]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.49 [0.18]\cellcolor{tbl2}& 0.33 [0.23]\cellcolor{tbl2}& 0.26 [0.14]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.23 [0.16]\cellcolor{tbl2}& 0.30 [0.19]\cellcolor{tbl2}& 0.29 [0.15]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.66 [0.27]\cellcolor{tbl2}& 0.35 [0.23]\cellcolor{tbl2}& 0.36 [0.20]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.16} [0.10]\cellcolor{tbl2}& \textbf{0.11} [0.12]\cellcolor{tbl2}& \textbf{0.10} [0.07]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.56 [0.25]\cellcolor{tbl2}& 0.32 [0.20]\cellcolor{tbl2}& 0.34 [0.17]\cellcolor{tbl2}\\ \hline
\end{tabular}
\end{minipage}	
\begin{minipage}[t!]{0.45\linewidth}

\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.5}  & \cellcolor{tbl1} \textbf{0.6}  \\ \hhline{~----}
& B1-SQR-CF& 0.69 [0.13]& 0.44 [0.25]& 0.61 [0.30]\\
& B2-SQR-CF& 0.67 [0.12]& 0.79 [0.26]& 0.87 [0.27]\\
& B1-KNIFE-CF& 0.74 [0.05]& 0.68 [0.15]& 0.64 [0.21]\\
& B2-KNIFE-CF& 0.74 [0.12]& 0.66 [0.28]& 0.64 [0.40]\\
& B1-CG-CF& 0.66 [0.08]& 0.47 [0.14]& 0.51 [0.19]\\
& B2-CG-CF& 0.69 [0.11]& 0.70 [0.33]& 0.79 [0.32]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.0625}  & \cellcolor{tbl1} \textbf{0.1}  \\ \hhline{~----}
& B1-SQR-CF& 0.67 [0.10]& 0.56 [0.19]& 0.49 [0.16]\\
& B2-SQR-CF& 0.82 [0.11]& 0.61 [0.18]& 0.71 [0.32]\\
& B1-KNIFE-CF& 0.68 [0.05]& 0.56 [0.13]& 0.54 [0.17]\\
& B2-KNIFE-CF& 0.83 [0.07]& 0.74 [0.20]& 0.83 [0.31]\\
& B1-CG-CF& 0.61 [0.12]& 0.40 [0.13]& 0.45 [0.25]\\
& B2-CG-CF& 0.86 [0.07]& 0.67 [0.18]& 0.80 [0.26]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.25}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  \\ \hhline{~----}
& B1-SQR-CF& 0.71 [0.19]& 0.59 [0.19]& 0.54 [0.24]\\
& B2-SQR-CF& 0.80 [0.14]& 0.86 [0.09]& 0.89 [0.14]\\
& B1-KNIFE-CF& 0.72 [0.11]& 0.65 [0.18]& 0.61 [0.13]\\
& B2-KNIFE-CF& 0.80 [0.13]& 0.74 [0.16]& 0.77 [0.19]\\
& B1-CG-CF& 0.75 [0.15]& 0.61 [0.21]& 0.61 [0.20]\\
& B2-CG-CF& 0.79 [0.14]& 0.73 [0.16]& 0.76 [0.17]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.05}  & \cellcolor{tbl1} \textbf{0.075}  \\ \hhline{~----}
& B1-SQR-CF& 0.44 [0.10]& 0.25 [0.23]& 0.34 [0.21]\\
& B2-SQR-CF& 0.62 [0.19]& 0.37 [0.29]& 0.41 [0.27]\\
& B1-KNIFE-CF& 0.31 [0.14]& 0.30 [0.22]& 0.28 [0.15]\\
& B2-KNIFE-CF& 0.72 [0.24]& 0.48 [0.35]& 0.50 [0.35]\\
& B1-CG-CF& 0.14 [0.15]& \textbf{0.10} [0.11]& \textbf{0.10} [0.06]\\
& B2-CG-CF& 0.58 [0.25]& 0.33 [0.23]& 0.49 [0.32]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{0.15}\%  & \cellcolor{tbl1} \textbf{0.175}\%  & \cellcolor{tbl1} \textbf{0.2}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}1.5 [0.6] & \cellcolor{tbl1}0.8 [0.4] & \cellcolor{tbl1}0.5 [0.3] \\ \hhline{~----}
& B1-SQR& 83.7 [5.0]& 90.4 [6.1]& 89.7 [11.2]\\ 
& B2-SQR& 94.8 [4.1]& 87.6 [7.2]& 90.2 [9.7]\\ 
& B1-KNIFE& 59.0 [10.0]& 68.7 [13.5]& 62.1 [19.8]\\ 
& B2-KNIFE& 92.4 [3.8]& 95.1 [3.2]& 96.7 [2.7]\\ 
& B1-CG& 89.3 [3.1]& 91.2 [2.3]& 89.7 [3.2]\\ 
& B2-CG& 93.0 [1.6]& 94.1 [4.1]& 95.2 [4.6]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 83.9 [6.6]\cellcolor{tbl2}& 90.4 [7.3]\cellcolor{tbl2}& 92.5 [7.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{97.3} [1.8]\cellcolor{tbl2}& \textbf{97.0} [2.3]\cellcolor{tbl2}& \textbf{98.0} [1.8]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 80.5 [8.8]\cellcolor{tbl2}& 83.4 [15.5]\cellcolor{tbl2}& 79.9 [17.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 91.7 [3.8]\cellcolor{tbl2}& 93.8 [4.5]\cellcolor{tbl2}& 94.2 [6.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 91.0 [2.7]\cellcolor{tbl2}& 92.0 [1.9]\cellcolor{tbl2}& 90.4 [3.4]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 92.8 [1.5]\cellcolor{tbl2}& 93.6 [4.4]\cellcolor{tbl2}& 94.8 [5.6]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{1}\%  & \cellcolor{tbl1} \textbf{1.25}\%  & \cellcolor{tbl1} \textbf{1.5}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}18.2 [0.8] & \cellcolor{tbl1}10.9 [0.9] & \cellcolor{tbl1}6.6 [0.8] \\ \hhline{~----}
& B1-SQR& 70.1 [2.3]& 72.0 [2.7]& 70.7 [2.3]\\ 
& B2-SQR& 71.4 [2.9]& 72.3 [2.9]& 71.6 [2.6]\\ 
& B1-KNIFE& 61.5 [2.6]& 60.2 [3.2]& 59.9 [3.5]\\ 
& B2-KNIFE& 61.6 [1.9]& 62.8 [2.9]& 63.1 [3.8]\\ 
& B1-CG& 59.5 [3.0]& 61.0 [4.3]& 63.0 [5.1]\\ 
& B2-CG& 60.4 [1.8]& 60.4 [2.1]& 60.7 [3.0]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 70.4 [2.3]\cellcolor{tbl2}& 72.5 [2.9]\cellcolor{tbl2}& \textbf{72.6} [3.2]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{71.6} [2.7]\cellcolor{tbl2}& \textbf{72.8} [2.5]\cellcolor{tbl2}& 72.3 [2.3]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 64.8 [2.3]\cellcolor{tbl2}& 65.3 [2.8]\cellcolor{tbl2}& 65.4 [3.1]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 61.7 [2.1]\cellcolor{tbl2}& 62.5 [3.0]\cellcolor{tbl2}& 61.6 [4.2]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 59.5 [3.1]\cellcolor{tbl2}& 60.9 [4.3]\cellcolor{tbl2}& 62.9 [5.2]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 61.4 [1.9]\cellcolor{tbl2}& 62.1 [2.5]\cellcolor{tbl2}& 61.7 [3.4]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{20}\%  & \cellcolor{tbl1} \textbf{30}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}34.4 [1.3] & \cellcolor{tbl1}12.2 [1.2] & \cellcolor{tbl1}5.2 [0.6] \\ \hhline{~----}
& B1-SQR& 76.1 [2.6]& 85.2 [1.3]& 89.7 [2.3]\\ 
& B2-SQR& 74.1 [1.7]& 79.5 [2.9]& 73.8 [8.8]\\ 
& B1-KNIFE& 72.2 [2.1]& 81.6 [2.2]& 87.7 [2.6]\\ 
& B2-KNIFE& 72.4 [1.8]& 80.1 [2.6]& 85.6 [4.0]\\ 
& B1-CG& 76.8 [1.8]& \textbf{85.8} [1.7]& \textbf{91.2} [1.9]\\ 
& B2-CG& 75.6 [1.5]& 84.6 [1.2]& 90.4 [1.8]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 76.4 [2.5]\cellcolor{tbl2}& 85.4 [1.4]\cellcolor{tbl2}& 90.6 [1.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 74.4 [1.6]\cellcolor{tbl2}& 83.8 [1.9]\cellcolor{tbl2}& 89.5 [2.5]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 73.4 [1.8]\cellcolor{tbl2}& 82.9 [2.2]\cellcolor{tbl2}& 88.6 [2.7]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 72.6 [1.8]\cellcolor{tbl2}& 81.0 [2.1]\cellcolor{tbl2}& 86.9 [3.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{77.0} [1.9]\cellcolor{tbl2}& \textbf{85.8} [1.8]\cellcolor{tbl2}& \textbf{91.2} [2.0]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 75.7 [1.5]\cellcolor{tbl2}& 84.5 [1.2]\cellcolor{tbl2}& 90.2 [1.8]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{5}\%  & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}62.6 [4.8] & \cellcolor{tbl1}32.8 [3.6] & \cellcolor{tbl1}17.0 [2.1] \\ \hhline{~----}
& B1-SQR& 82.1 [5.2]& \textbf{61.8} [3.8]& 65.1 [6.2]\\ 
& B2-SQR& 62.7 [6.4]& 57.2 [3.7]& 57.6 [7.5]\\ 
& B1-KNIFE& 82.7 [5.9]& 60.6 [6.3]& 69.9 [6.0]\\ 
& B2-KNIFE& 57.8 [7.8]& 56.8 [8.0]& 58.8 [8.1]\\ 
& B1-CG& 51.6 [5.1]& 58.3 [5.0]& 62.2 [5.1]\\ 
& B2-CG& 56.3 [7.7]& 55.6 [7.4]& 57.7 [9.3]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 84.2 [4.8]\cellcolor{tbl2}& 59.6 [3.4]\cellcolor{tbl2}& 64.4 [8.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 63.0 [6.0]\cellcolor{tbl2}& 57.4 [3.5]\cellcolor{tbl2}& 56.0 [7.5]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& \textbf{84.4} [5.0]\cellcolor{tbl2}& 59.3 [8.5]\cellcolor{tbl2}& \textbf{70.2} [7.0]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 58.5 [7.0]\cellcolor{tbl2}& 57.1 [7.9]\cellcolor{tbl2}& 60.0 [8.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 51.6 [5.1]\cellcolor{tbl2}& 58.4 [5.0]\cellcolor{tbl2}& 62.2 [5.1]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 55.5 [7.5]\cellcolor{tbl2}& 55.6 [7.3]\cellcolor{tbl2}& 57.7 [9.2]\cellcolor{tbl2}\\ \hline
\end{tabular}
\end{minipage}	
\begin{minipage}[t!]{0.45\linewidth}
	
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{0.15}\%  & \cellcolor{tbl1} \textbf{0.175}\%  & \cellcolor{tbl1} \textbf{0.2}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}1.5 [0.6] & \cellcolor{tbl1}0.8 [0.4] & \cellcolor{tbl1}0.5 [0.3] \\ \hhline{~----}
& B1-SQR-CF& 83.3 [6.5]& 90.1 [6.8]& 90.7 [8.7]\\
& B2-SQR-CF& 97.2 [1.6]& 94.8 [5.9]& 93.9 [7.1]\\
& B1-KNIFE-CF& 67.8 [9.2]& 72.8 [13.7]& 70.1 [15.1]\\
& B2-KNIFE-CF& 91.0 [5.2]& 89.4 [11.7]& 89.4 [13.7]\\
& B1-CG-CF& 88.6 [4.4]& 90.3 [2.6]& 88.6 [2.8]\\
& B2-CG-CF& 92.4 [1.9]& 92.0 [8.2]& 91.4 [10.5]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{1}\%  & \cellcolor{tbl1} \textbf{1.25}\%  & \cellcolor{tbl1} \textbf{1.5}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}18.2 [0.8] & \cellcolor{tbl1}10.9 [0.9] & \cellcolor{tbl1}6.6 [0.8] \\ \hhline{~----}
& B1-SQR-CF& 70.0 [2.1]& 72.1 [2.6]& 71.2 [2.1]\\
& B2-SQR-CF& 71.6 [2.8]& 72.9 [2.7]& 72.2 [2.7]\\
& B1-KNIFE-CF& 61.3 [2.8]& 60.3 [3.1]& 60.0 [3.5]\\
& B2-KNIFE-CF& 61.5 [2.2]& 61.9 [3.2]& 60.9 [4.4]\\
& B1-CG-CF& 59.2 [3.1]& 60.7 [4.2]& 62.8 [5.1]\\
& B2-CG-CF& 60.7 [1.9]& 60.4 [2.1]& 60.1 [3.0]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{20}\%  & \cellcolor{tbl1} \textbf{30}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}34.4 [1.3] & \cellcolor{tbl1}12.2 [1.2] & \cellcolor{tbl1}5.2 [0.6] \\ \hhline{~----}
& B1-SQR-CF& 75.9 [2.6]& 85.2 [1.2]& 90.9 [1.5]\\
& B2-SQR-CF& 73.4 [1.3]& 83.5 [2.0]& 89.2 [2.5]\\
& B1-KNIFE-CF& 71.8 [2.2]& 81.4 [2.2]& 87.6 [2.6]\\
& B2-KNIFE-CF& 71.8 [2.1]& 80.7 [1.8]& 86.0 [3.8]\\
& B1-CG-CF& 76.8 [1.8]& 85.7 [1.7]& 91.0 [2.0]\\
& B2-CG-CF& 75.6 [1.5]& 84.6 [1.2]& 90.3 [1.8]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{5}\%  & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}62.6 [4.8] & \cellcolor{tbl1}32.8 [3.6] & \cellcolor{tbl1}17.0 [2.1] \\ \hhline{~----}
& B1-SQR-CF& 81.5 [4.7]& 60.7 [4.8]& 59.5 [7.9]\\
& B2-SQR-CF& 62.9 [6.3]& 57.6 [4.2]& 56.9 [6.9]\\
& B1-KNIFE-CF& 81.4 [4.3]& 60.1 [6.5]& 69.4 [5.9]\\
& B2-KNIFE-CF& 58.1 [5.9]& 56.0 [7.1]& 59.7 [8.6]\\
& B1-CG-CF& 54.8 [5.4]& 58.4 [5.2]& 61.6 [4.0]\\
& B2-CG-CF& 56.6 [6.0]& 55.5 [7.2]& 57.6 [9.3]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\hline\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{0.15}\%  & \cellcolor{tbl1} \textbf{0.175}\%  & \cellcolor{tbl1} \textbf{0.2}\%  \\ \hhline{~----}
& B1-SQR& 0.43 [0.13]& 0.26 [0.17]& 0.38 [0.44]\\ 
& B2-SQR& 0.33 [0.46]& 0.80 [0.41]& 0.60 [0.51]\\ 
& B1-KNIFE& 0.88 [0.11]& 0.63 [0.28]& 0.70 [0.26]\\ 
& B2-KNIFE& 0.22 [0.13]& 0.12 [0.07]& \textbf{0.09} [0.08]\\ 
& B1-CG& 0.23 [0.09]& 0.14 [0.04]& 0.15 [0.05]\\ 
& B2-CG& 0.16 [0.03]& 0.14 [0.07]& 0.11 [0.09]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.45 [0.24]\cellcolor{tbl2}& 0.29 [0.25]\cellcolor{tbl2}& 0.20 [0.20]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{0.09} [0.08]\cellcolor{tbl2}& \textbf{0.08} [0.07]\cellcolor{tbl2}& \textbf{0.08} [0.09]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.46 [0.23]\cellcolor{tbl2}& 0.35 [0.32]\cellcolor{tbl2}& 0.37 [0.28]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.21 [0.09]\cellcolor{tbl2}& 0.14 [0.08]\cellcolor{tbl2}& 0.16 [0.18]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.19 [0.07]\cellcolor{tbl2}& 0.14 [0.03]\cellcolor{tbl2}& 0.15 [0.05]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.17 [0.03]\cellcolor{tbl2}& 0.14 [0.08]\cellcolor{tbl2}& 0.12 [0.11]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{1}\%  & \cellcolor{tbl1} \textbf{1.25}\%  & \cellcolor{tbl1} \textbf{1.5}\%  \\ \hhline{~----}
& B1-SQR& \textbf{0.68} [0.06]& 0.67 [0.07]& 0.77 [0.13]\\ 
& B2-SQR& 0.71 [0.06]& 0.72 [0.05]& 0.94 [0.12]\\ 
& B1-KNIFE& 0.79 [0.03]& 0.81 [0.06]& 0.81 [0.05]\\ 
& B2-KNIFE& 0.80 [0.03]& 0.83 [0.04]& 0.82 [0.05]\\ 
& B1-CG& 0.82 [0.03]& 0.79 [0.05]& 0.76 [0.06]\\ 
& B2-CG& 0.79 [0.03]& 0.80 [0.04]& 0.81 [0.05]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.67} [0.05]\cellcolor{tbl2}& \textbf{0.66} [0.05]\cellcolor{tbl2}& \textbf{0.67} [0.10]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.69 [0.05]\cellcolor{tbl2}& 0.69 [0.06]\cellcolor{tbl2}& 0.75 [0.05]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.76 [0.04]\cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}& 0.73 [0.08]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.79 [0.02]\cellcolor{tbl2}& 0.82 [0.03]\cellcolor{tbl2}& 0.83 [0.04]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.82 [0.02]\cellcolor{tbl2}& 0.79 [0.05]\cellcolor{tbl2}& 0.77 [0.07]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.79 [0.02]\cellcolor{tbl2}& 0.80 [0.05]\cellcolor{tbl2}& 0.82 [0.05]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{20}\%  & \cellcolor{tbl1} \textbf{30}\%  \\ \hhline{~----}
& B1-SQR& 0.58 [0.06]& \textbf{0.36} [0.04]& 0.22 [0.05]\\ 
& B2-SQR& 0.65 [0.03]& 1.00 [0.00]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.64 [0.06]& 0.43 [0.06]& 0.29 [0.05]\\ 
& B2-KNIFE& 0.67 [0.03]& 0.50 [0.09]& 0.35 [0.15]\\ 
& B1-CG& \textbf{0.57} [0.04]& \textbf{0.35} [0.04]& \textbf{0.19} [0.05]\\ 
& B2-CG& 0.60 [0.04]& 0.37 [0.04]& 0.21 [0.05]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.57} [0.07]\cellcolor{tbl2}& \textbf{0.35} [0.04]\cellcolor{tbl2}& 0.22 [0.05]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.63 [0.03]\cellcolor{tbl2}& 0.40 [0.06]\cellcolor{tbl2}& 0.25 [0.08]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.63 [0.05]\cellcolor{tbl2}& 0.41 [0.07]\cellcolor{tbl2}& 0.27 [0.06]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.67 [0.04]\cellcolor{tbl2}& 0.48 [0.08]\cellcolor{tbl2}& 0.32 [0.14]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.57} [0.04]\cellcolor{tbl2}& \textbf{0.35} [0.04]\cellcolor{tbl2}& \textbf{0.19} [0.05]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.60 [0.04]\cellcolor{tbl2}& 0.38 [0.04]\cellcolor{tbl2}& 0.21 [0.05]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{5}\%  & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  \\ \hhline{~----}
& B1-SQR& 0.61 [0.14]& 0.91 [0.12]& 1.00 [0.00]\\ 
& B2-SQR& 0.80 [0.09]& 0.88 [0.07]& 0.93 [0.11]\\ 
& B1-KNIFE& 0.59 [0.13]& 0.79 [0.08]& \textbf{0.68} [0.13]\\ 
& B2-KNIFE& 0.81 [0.08]& 0.79 [0.07]& 0.81 [0.12]\\ 
& B1-CG& 0.84 [0.05]& 0.83 [0.06]& 0.80 [0.09]\\ 
& B2-CG& 0.82 [0.05]& 0.81 [0.07]& 0.79 [0.12]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.57 [0.14]\cellcolor{tbl2}& 0.85 [0.06]\cellcolor{tbl2}& 0.80 [0.11]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.81 [0.10]\cellcolor{tbl2}& 0.86 [0.03]\cellcolor{tbl2}& 0.87 [0.06]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& \textbf{0.55} [0.15]\cellcolor{tbl2}& \textbf{0.76} [0.11]\cellcolor{tbl2}& \textbf{0.68} [0.15]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.82 [0.08]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}& 0.78 [0.11]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.84 [0.04]\cellcolor{tbl2}& 0.83 [0.06]\cellcolor{tbl2}& 0.80 [0.08]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.83 [0.06]\cellcolor{tbl2}& 0.82 [0.08]\cellcolor{tbl2}& 0.78 [0.11]\cellcolor{tbl2}\\ \hline
\end{tabular}
\end{minipage}	
\begin{minipage}[t!]{0.45\linewidth}
	\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{0.15}\%  & \cellcolor{tbl1} \textbf{0.175}\%  & \cellcolor{tbl1} \textbf{0.2}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.49 [0.21]& 0.30 [0.23]& 0.35 [0.39]\\
& B2-SQR-CF& \textbf{0.10} [0.08]& 0.24 [0.40]& 0.41 [0.51]\\
& B1-KNIFE-CF& 0.73 [0.19]& 0.54 [0.33]& 0.52 [0.29]\\
& B2-KNIFE-CF& 0.31 [0.29]& 0.33 [0.37]& 0.37 [0.45]\\
& B1-CG-CF& 0.23 [0.11]& 0.15 [0.04]& 0.16 [0.05]\\
& B2-CG-CF& 0.16 [0.04]& 0.29 [0.38]& 0.35 [0.45]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{1}\%  & \cellcolor{tbl1} \textbf{1.25}\%  & \cellcolor{tbl1} \textbf{1.5}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.69 [0.06]& 0.69 [0.07]& 0.73 [0.08]\\
& B2-SQR-CF& 0.69 [0.06]& 0.71 [0.05]& 0.76 [0.04]\\
& B1-KNIFE-CF& 0.79 [0.04]& 0.82 [0.06]& 0.82 [0.05]\\
& B2-KNIFE-CF& 0.79 [0.03]& 0.85 [0.04]& 0.88 [0.08]\\
& B1-CG-CF& 0.82 [0.02]& 0.80 [0.05]& 0.78 [0.06]\\
& B2-CG-CF& 0.80 [0.02]& 0.83 [0.04]& 0.92 [0.08]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{20}\%  & \cellcolor{tbl1} \textbf{30}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.58 [0.07]& \textbf{0.36} [0.04]& 0.21 [0.04]\\
& B2-SQR-CF& 0.66 [0.05]& 0.41 [0.06]& 0.27 [0.08]\\
& B1-KNIFE-CF& 0.65 [0.06]& 0.44 [0.06]& 0.29 [0.05]\\
& B2-KNIFE-CF& 0.70 [0.03]& 0.49 [0.08]& 0.34 [0.14]\\
& B1-CG-CF& \textbf{0.57} [0.04]& 0.36 [0.04]& 0.20 [0.05]\\
& B2-CG-CF& 0.61 [0.04]& 0.38 [0.04]& 0.21 [0.05]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{5}\%  & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  \\ \hhline{~----}
& B1-SQR-CF& 0.63 [0.14]& 0.84 [0.09]& 0.87 [0.11]\\
& B2-SQR-CF& 0.79 [0.11]& 0.85 [0.04]& 0.89 [0.09]\\
& B1-KNIFE-CF& 0.61 [0.11]& 0.79 [0.09]& 0.70 [0.12]\\
& B2-KNIFE-CF& 0.83 [0.07]& 0.79 [0.08]& 0.84 [0.12]\\
& B1-CG-CF& 0.80 [0.06]& 0.83 [0.06]& 0.80 [0.08]\\
& B2-CG-CF& 0.86 [0.07]& 0.83 [0.07]& 0.84 [0.12]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.175}  & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.225}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}2.6 [0.9] & \cellcolor{tbl1}1.4 [0.7] & \cellcolor{tbl1}0.9 [0.4] \\ \hhline{~----}
& B1-SQR& 78.2 [8.5]& 84.7 [5.4]& 89.0 [5.7]\\ 
& B2-SQR& 93.9 [3.8]& 93.9 [4.2]& 88.8 [7.2]\\ 
& B1-KNIFE& 56.9 [8.4]& 59.1 [10.7]& 66.4 [13.4]\\ 
& B2-KNIFE& 91.6 [3.5]& 93.4 [3.6]& 95.2 [2.7]\\ 
& B1-CG& 88.3 [3.8]& 89.2 [3.0]& 90.5 [2.0]\\ 
& B2-CG& 91.7 [1.1]& 93.0 [2.0]& 94.4 [2.6]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 79.8 [8.6]\cellcolor{tbl2}& 85.1 [6.7]\cellcolor{tbl2}& 89.7 [5.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{96.7} [1.3]\cellcolor{tbl2}& \textbf{97.3} [1.8]\cellcolor{tbl2}& \textbf{96.2} [3.6]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 79.6 [6.6]\cellcolor{tbl2}& 80.5 [8.7]\cellcolor{tbl2}& 81.6 [13.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 91.2 [3.8]\cellcolor{tbl2}& 93.0 [3.5]\cellcolor{tbl2}& 94.4 [3.6]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 90.8 [3.3]\cellcolor{tbl2}& 91.1 [2.5]\cellcolor{tbl2}& 92.1 [2.3]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 91.2 [1.0]\cellcolor{tbl2}& 92.7 [2.0]\cellcolor{tbl2}& 94.1 [2.7]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  & \cellcolor{tbl1} \textbf{0.4}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}14.1 [1.0] & \cellcolor{tbl1}9.2 [1.0] & \cellcolor{tbl1}6.4 [0.7] \\ \hhline{~----}
& B1-SQR& 70.3 [2.5]& 71.4 [2.5]& 71.1 [1.6]\\ 
& B2-SQR& 70.4 [2.6]& 70.9 [2.7]& 71.1 [3.8]\\ 
& B1-KNIFE& 60.6 [3.3]& 58.8 [3.1]& 59.4 [3.3]\\ 
& B2-KNIFE& 61.8 [2.2]& 62.5 [3.0]& 63.0 [3.2]\\ 
& B1-CG& 59.9 [3.9]& 60.6 [4.2]& 62.5 [5.2]\\ 
& B2-CG& 59.2 [2.4]& 59.5 [2.3]& 59.9 [2.6]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 70.8 [2.7]\cellcolor{tbl2}& \textbf{72.2} [2.5]\cellcolor{tbl2}& \textbf{72.8} [3.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{71.5} [2.5]\cellcolor{tbl2}& \textbf{72.2} [2.7]\cellcolor{tbl2}& 72.0 [3.4]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 65.0 [3.2]\cellcolor{tbl2}& 64.7 [3.0]\cellcolor{tbl2}& 65.3 [3.7]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 62.1 [2.8]\cellcolor{tbl2}& 62.0 [3.5]\cellcolor{tbl2}& 62.4 [3.4]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 59.9 [3.9]\cellcolor{tbl2}& 60.6 [4.2]\cellcolor{tbl2}& 62.4 [5.2]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 60.7 [2.1]\cellcolor{tbl2}& 61.1 [2.6]\cellcolor{tbl2}& 60.8 [2.6]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.6}  & \cellcolor{tbl1} \textbf{0.7}  & \cellcolor{tbl1} \textbf{0.8}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}4.2 [0.6] & \cellcolor{tbl1}2.2 [0.5] & \cellcolor{tbl1}1.1 [0.3] \\ \hhline{~----}
& B1-SQR& 70.5 [3.6]& 73.3 [3.5]& 71.4 [9.9]\\ 
& B2-SQR& 52.2 [2.2]& 49.9 [0.1]& 50.0 [0.0]\\ 
& B1-KNIFE& 68.9 [5.1]& 72.9 [4.8]& 78.2 [5.5]\\ 
& B2-KNIFE& 71.3 [3.7]& 70.9 [4.3]& 71.1 [8.0]\\ 
& B1-CG& \textbf{78.6} [2.7]& \textbf{81.9} [3.7]& \textbf{86.9} [5.4]\\ 
& B2-CG& 75.9 [3.7]& 79.5 [5.2]& 83.1 [8.7]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 71.6 [2.6]\cellcolor{tbl2}& 75.1 [4.6]\cellcolor{tbl2}& 80.3 [3.8]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 73.5 [3.9]\cellcolor{tbl2}& 74.1 [5.6]\cellcolor{tbl2}& 77.4 [9.9]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 68.7 [4.9]\cellcolor{tbl2}& 74.0 [4.2]\cellcolor{tbl2}& 74.9 [5.5]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 72.8 [3.9]\cellcolor{tbl2}& 74.3 [4.9]\cellcolor{tbl2}& 76.0 [9.9]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{78.6} [2.7]\cellcolor{tbl2}& 81.7 [3.8]\cellcolor{tbl2}& 86.7 [5.4]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 75.8 [3.7]\cellcolor{tbl2}& 79.4 [5.4]\cellcolor{tbl2}& 82.2 [9.0]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.1}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.5}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}87.4 [4.5] & \cellcolor{tbl1}65.2 [6.1] & \cellcolor{tbl1}46.8 [5.0] \\ \hhline{~----}
& B1-SQR& 91.9 [5.1]& 84.2 [5.2]& 71.3 [3.6]\\ 
& B2-SQR& 63.5 [7.6]& 63.2 [5.9]& 59.5 [4.3]\\ 
& B1-KNIFE& 94.5 [2.5]& 86.0 [4.7]& 70.3 [4.9]\\ 
& B2-KNIFE& 62.0 [7.6]& 59.0 [7.1]& 56.6 [5.8]\\ 
& B1-CG& 56.0 [8.0]& 55.3 [3.5]& 57.0 [4.0]\\ 
& B2-CG& 60.9 [8.8]& 56.8 [7.3]& 56.6 [6.4]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 94.3 [4.3]\cellcolor{tbl2}& 86.1 [4.3]\cellcolor{tbl2}& \textbf{72.2} [3.6]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 66.0 [7.2]\cellcolor{tbl2}& 63.2 [5.8]\cellcolor{tbl2}& 60.2 [4.7]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& \textbf{95.2} [2.1]\cellcolor{tbl2}& \textbf{87.3} [3.8]\cellcolor{tbl2}& \textbf{72.2} [2.9]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 62.2 [6.1]\cellcolor{tbl2}& 59.5 [5.5]\cellcolor{tbl2}& 57.7 [5.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 54.0 [9.1]\cellcolor{tbl2}& 55.2 [3.5]\cellcolor{tbl2}& 57.0 [4.1]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 58.8 [9.9]\cellcolor{tbl2}& 56.1 [7.4]\cellcolor{tbl2}& 56.8 [6.2]\cellcolor{tbl2}\\ \hline
\end{tabular}
\end{minipage}	
\begin{minipage}[t!]{0.45\linewidth}
	
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.175}  & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.225}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}2.6 [0.9] & \cellcolor{tbl1}1.4 [0.7] & \cellcolor{tbl1}0.9 [0.4] \\ \hhline{~----}
& B1-SQR-CF& 77.9 [7.9]& 84.3 [7.2]& 88.3 [5.9]\\
& B2-SQR-CF& 96.5 [1.5]& \textbf{97.3} [1.8]& 96.1 [4.7]\\
& B1-KNIFE-CF& 67.3 [8.6]& 67.4 [8.7]& 70.0 [11.1]\\
& B2-KNIFE-CF& 86.5 [7.5]& 87.9 [6.4]& 85.3 [10.8]\\
& B1-CG-CF& 87.9 [5.1]& 88.6 [4.4]& 89.5 [2.0]\\
& B2-CG-CF& 91.1 [1.6]& 92.0 [2.5]& 93.3 [3.9]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  & \cellcolor{tbl1} \textbf{0.4}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}14.1 [1.0] & \cellcolor{tbl1}9.2 [1.0] & \cellcolor{tbl1}6.4 [0.7] \\ \hhline{~----}
& B1-SQR-CF& 70.3 [2.3]& 71.4 [2.1]& 71.6 [1.7]\\
& B2-SQR-CF& 71.5 [2.5]& 71.7 [2.7]& 71.8 [3.3]\\
& B1-KNIFE-CF& 60.5 [3.4]& 58.9 [3.0]& 59.5 [3.2]\\
& B2-KNIFE-CF& 61.4 [2.5]& 59.9 [3.1]& 57.6 [4.2]\\
& B1-CG-CF& 59.8 [3.8]& 60.5 [4.2]& 62.4 [5.2]\\
& B2-CG-CF& 59.1 [2.5]& 59.2 [2.3]& 58.8 [2.9]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.6}  & \cellcolor{tbl1} \textbf{0.7}  & \cellcolor{tbl1} \textbf{0.8}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}4.2 [0.6] & \cellcolor{tbl1}2.2 [0.5] & \cellcolor{tbl1}1.1 [0.3] \\ \hhline{~----}
& B1-SQR-CF& 71.9 [3.0]& 76.0 [4.1]& 80.7 [3.8]\\
& B2-SQR-CF& 61.4 [7.7]& 54.0 [3.9]& 49.8 [0.3]\\
& B1-KNIFE-CF& 69.0 [5.1]& 73.0 [4.8]& 78.8 [4.7]\\
& B2-KNIFE-CF& 64.5 [6.9]& 56.9 [8.4]& 51.8 [5.9]\\
& B1-CG-CF& 78.5 [2.8]& 81.5 [4.1]& 86.3 [6.1]\\
& B2-CG-CF& 72.6 [4.8]& 68.8 [9.7]& 60.3 [9.4]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.1}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.5}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}87.4 [4.5] & \cellcolor{tbl1}65.2 [6.1] & \cellcolor{tbl1}46.8 [5.0] \\ \hhline{~----}
& B1-SQR-CF& 91.3 [6.2]& 83.8 [5.3]& 71.1 [3.2]\\
& B2-SQR-CF& 65.2 [8.4]& 62.8 [5.5]& 60.8 [5.1]\\
& B1-KNIFE-CF& 92.9 [3.5]& 84.5 [4.3]& 69.4 [3.6]\\
& B2-KNIFE-CF& 61.8 [5.9]& 58.5 [6.3]& 57.2 [6.1]\\
& B1-CG-CF& 59.4 [6.9]& 57.4 [4.4]& 58.3 [4.2]\\
& B2-CG-CF& 60.3 [10.0]& 55.8 [6.6]& 57.1 [6.2]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.175}  & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.225}  \\ \hhline{~----}
& B1-SQR& 0.58 [0.18]& 0.45 [0.20]& 0.31 [0.12]\\ 
& B2-SQR& 0.45 [0.48]& 0.53 [0.50]& 0.80 [0.41]\\ 
& B1-KNIFE& 0.88 [0.06]& 0.87 [0.13]& 0.70 [0.25]\\ 
& B2-KNIFE& 0.22 [0.11]& 0.19 [0.13]& \textbf{0.12} [0.06]\\ 
& B1-CG& 0.25 [0.07]& 0.23 [0.09]& 0.18 [0.07]\\ 
& B2-CG& 0.20 [0.04]& 0.19 [0.05]& 0.15 [0.07]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.53 [0.19]\cellcolor{tbl2}& 0.45 [0.26]\cellcolor{tbl2}& 0.30 [0.13]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{0.11} [0.05]\cellcolor{tbl2}& \textbf{0.09} [0.05]\cellcolor{tbl2}& 0.15 [0.18]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.44 [0.15]\cellcolor{tbl2}& 0.50 [0.28]\cellcolor{tbl2}& 0.43 [0.31]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.22 [0.08]\cellcolor{tbl2}& 0.19 [0.10]\cellcolor{tbl2}& \textbf{0.12} [0.10]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.21 [0.08]\cellcolor{tbl2}& 0.19 [0.06]\cellcolor{tbl2}& 0.14 [0.04]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.21 [0.04]\cellcolor{tbl2}& 0.20 [0.06]\cellcolor{tbl2}& 0.15 [0.07]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  & \cellcolor{tbl1} \textbf{0.4}  \\ \hhline{~----}
& B1-SQR& 0.69 [0.06]& 0.69 [0.08]& 0.74 [0.11]\\ 
& B2-SQR& 0.73 [0.06]& 0.74 [0.07]& 0.94 [0.12]\\ 
& B1-KNIFE& 0.81 [0.04]& 0.82 [0.05]& 0.81 [0.05]\\ 
& B2-KNIFE& 0.81 [0.03]& 0.81 [0.05]& 0.78 [0.06]\\ 
& B1-CG& 0.80 [0.03]& 0.79 [0.04]& 0.77 [0.06]\\ 
& B2-CG& 0.81 [0.05]& 0.80 [0.06]& 0.80 [0.05]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.68} [0.05]\cellcolor{tbl2}& \textbf{0.67} [0.07]\cellcolor{tbl2}& \textbf{0.67} [0.09]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{0.68} [0.05]\cellcolor{tbl2}& 0.71 [0.06]\cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}& 0.74 [0.08]\cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.79 [0.03]\cellcolor{tbl2}& 0.80 [0.03]\cellcolor{tbl2}& 0.82 [0.03]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.80 [0.02]\cellcolor{tbl2}& 0.79 [0.04]\cellcolor{tbl2}& 0.77 [0.06]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.80 [0.04]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}& 0.81 [0.05]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.6}  & \cellcolor{tbl1} \textbf{0.7}  & \cellcolor{tbl1} \textbf{0.8}  \\ \hhline{~----}
& B1-SQR& 0.83 [0.22]& 1.00 [0.00]& 0.92 [0.24]\\ 
& B2-SQR& 1.00 [0.00]& 1.00 [0.00]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.64 [0.10]& 0.58 [0.13]& 0.48 [0.13]\\ 
& B2-KNIFE& 0.68 [0.11]& 0.69 [0.14]& 0.64 [0.17]\\ 
& B1-CG& \textbf{0.48} [0.09]& \textbf{0.44} [0.12]& \textbf{0.33} [0.20]\\ 
& B2-CG& 0.58 [0.07]& 0.54 [0.17]& 0.43 [0.19]\\ 
& DV-Y-SQR \cellcolor{tbl2}& 0.64 [0.10]\cellcolor{tbl2}& 0.61 [0.15]\cellcolor{tbl2}& 0.45 [0.12]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.62 [0.11]\cellcolor{tbl2}& 0.64 [0.18]\cellcolor{tbl2}& 0.58 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.65 [0.11]\cellcolor{tbl2}& 0.60 [0.09]\cellcolor{tbl2}& 0.58 [0.16]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.66 [0.07]\cellcolor{tbl2}& 0.62 [0.17]\cellcolor{tbl2}& 0.51 [0.19]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.48} [0.10]\cellcolor{tbl2}& \textbf{0.44} [0.12]\cellcolor{tbl2}& \textbf{0.33} [0.21]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.57 [0.07]\cellcolor{tbl2}& 0.55 [0.17]\cellcolor{tbl2}& 0.46 [0.22]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.1}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.5}  \\ \hhline{~----}
& B1-SQR& 0.16 [0.13]& 0.52 [0.11]& 0.75 [0.07]\\ 
& B2-SQR& 0.79 [0.13]& 0.78 [0.11]& 0.83 [0.08]\\ 
& B1-KNIFE& 0.14 [0.14]& 0.49 [0.14]& \textbf{0.73} [0.08]\\ 
& B2-KNIFE& 0.82 [0.13]& 0.78 [0.10]& 0.79 [0.06]\\ 
& B1-CG& 0.82 [0.10]& 0.81 [0.05]& 0.80 [0.06]\\ 
& B2-CG& 0.77 [0.13]& 0.78 [0.10]& 0.80 [0.05]\\ 
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.11} [0.13]\cellcolor{tbl2}& 0.51 [0.15]\cellcolor{tbl2}& \textbf{0.72} [0.06]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.78 [0.09]\cellcolor{tbl2}& 0.80 [0.08]\cellcolor{tbl2}& 0.83 [0.05]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.13 [0.12]\cellcolor{tbl2}& \textbf{0.46} [0.15]\cellcolor{tbl2}& \textbf{0.72} [0.07]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.80 [0.13]\cellcolor{tbl2}& 0.78 [0.10]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.84 [0.10]\cellcolor{tbl2}& 0.80 [0.04]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.80 [0.10]\cellcolor{tbl2}& 0.78 [0.11]\cellcolor{tbl2}& 0.80 [0.05]\cellcolor{tbl2}\\ \hline
\end{tabular}
\end{minipage}	
\begin{minipage}[t!]{0.45\linewidth}
	
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.175}  & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.225}  \\ \hhline{~----}
& B1-SQR-CF& 0.63 [0.15]& 0.49 [0.26]& 0.38 [0.22]\\
& B2-SQR-CF& 0.12 [0.05]& \textbf{0.09} [0.04]& 0.25 [0.40]\\
& B1-KNIFE-CF& 0.72 [0.20]& 0.79 [0.16]& 0.66 [0.27]\\
& B2-KNIFE-CF& 0.29 [0.12]& 0.34 [0.27]& 0.44 [0.41]\\
& B1-CG-CF& 0.26 [0.09]& 0.24 [0.11]& 0.18 [0.06]\\
& B2-CG-CF& 0.21 [0.04]& 0.34 [0.35]& 0.23 [0.28]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  & \cellcolor{tbl1} \textbf{0.4}  \\ \hhline{~----}
& B1-SQR-CF& 0.70 [0.06]& 0.70 [0.08]& 0.73 [0.06]\\
& B2-SQR-CF& \textbf{0.69} [0.06]& 0.72 [0.06]& 0.78 [0.08]\\
& B1-KNIFE-CF& 0.81 [0.03]& 0.82 [0.04]& 0.83 [0.05]\\
& B2-KNIFE-CF& 0.83 [0.04]& 0.86 [0.06]& 0.91 [0.07]\\
& B1-CG-CF& 0.80 [0.02]& 0.79 [0.05]& 0.77 [0.06]\\
& B2-CG-CF& 0.82 [0.05]& 0.85 [0.08]& 0.96 [0.09]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.6}  & \cellcolor{tbl1} \textbf{0.7}  & \cellcolor{tbl1} \textbf{0.8}  \\ \hhline{~----}
& B1-SQR-CF& 0.65 [0.10]& 0.61 [0.15]& 0.51 [0.18]\\
& B2-SQR-CF& 1.00 [0.00]& 1.00 [0.00]& 1.00 [0.00]\\
& B1-KNIFE-CF& 0.64 [0.11]& 0.58 [0.14]& 0.47 [0.09]\\
& B2-KNIFE-CF& 0.96 [0.14]& 1.00 [0.00]& 1.00 [0.00]\\
& B1-CG-CF& 0.48 [0.10]& 0.48 [0.20]& 0.41 [0.33]\\
& B2-CG-CF& 1.00 [0.00]& 1.00 [0.00]& 1.00 [0.00]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.1}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.5}  \\ \hhline{~----}
& B1-SQR-CF& 0.16 [0.15]& 0.51 [0.13]& 0.74 [0.10]\\
& B2-SQR-CF& 0.76 [0.11]& 0.78 [0.09]& 0.82 [0.05]\\
& B1-KNIFE-CF& 0.22 [0.15]& 0.54 [0.10]& 0.73 [0.07]\\
& B2-KNIFE-CF& 0.83 [0.15]& 0.81 [0.08]& 0.81 [0.07]\\
& B1-CG-CF& 0.76 [0.07]& 0.77 [0.05]& 0.79 [0.06]\\
& B2-CG-CF& 0.78 [0.14]& 0.84 [0.09]& 0.80 [0.05]\\
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
& & & & \\ 
\hline\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.5}  & \cellcolor{tbl1} \textbf{0.6}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}36.7 [5.6] & \cellcolor{tbl1}9.6 [2.8] & \cellcolor{tbl1}6.4 [2.0] \\ \hhline{~----}
& B1-SQR& 73.1 [3.8]& 81.1 [8.3]& 76.3 [14.2]\\ 
& B2-SQR& 69.8 [7.3]& 59.2 [9.0]& 57.3 [9.3]\\ 
& B1-KNIFE& 63.8 [7.4]& 68.7 [5.9]& 71.9 [9.6]\\ 
& B2-KNIFE& 67.7 [6.9]& 76.9 [8.9]& 80.9 [12.2]\\ 
& B1-CG& 66.6 [4.7]& 77.6 [5.6]& 79.8 [7.2]\\ 
& B2-CG& 69.8 [7.1]& 78.7 [9.6]& 81.5 [9.1]\\ 
& B2-RIO& 70.4 [6.9]& 75.2 [10.1]& 77.2 [9.1]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{74.4} [3.4]\cellcolor{tbl2}& \textbf{83.5} [8.3]\cellcolor{tbl2}& \textbf{82.1} [8.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 70.2 [6.9]\cellcolor{tbl2}& 79.0 [9.5]\cellcolor{tbl2}& 80.5 [9.2]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 63.3 [5.7]\cellcolor{tbl2}& 67.2 [12.4]\cellcolor{tbl2}& 69.3 [14.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 67.9 [7.8]\cellcolor{tbl2}& 75.2 [8.5]\cellcolor{tbl2}& 79.0 [11.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 64.2 [7.4]\cellcolor{tbl2}& 77.3 [6.2]\cellcolor{tbl2}& 77.4 [10.7]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 69.9 [6.8]\cellcolor{tbl2}& 78.1 [10.2]\cellcolor{tbl2}& 81.9 [8.7]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.0625}  & \cellcolor{tbl1} \textbf{0.1}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}61.2 [5.0] & \cellcolor{tbl1}25.8 [5.2] & \cellcolor{tbl1}9.5 [3.4] \\ \hhline{~----}
& B1-SQR& 68.2 [8.3]& 75.8 [7.3]& 81.5 [6.6]\\ 
& B2-SQR& 63.8 [4.8]& 73.9 [7.7]& 66.5 [15.5]\\ 
& B1-KNIFE& 67.7 [3.6]& 74.7 [6.8]& 72.6 [10.2]\\ 
& B2-KNIFE& 64.8 [7.0]& 71.4 [8.3]& 72.3 [12.5]\\ 
& B1-CG& 72.5 [6.8]& 81.2 [5.5]& 81.7 [5.4]\\ 
& B2-CG& 64.3 [7.2]& 72.1 [7.8]& 74.0 [11.3]\\ 
& B2-RIO& 66.0 [6.1]& 69.6 [11.0]& 70.8 [12.6]\\
& DV-Y-SQR \cellcolor{tbl2}& 70.3 [6.7]\cellcolor{tbl2}& 76.5 [7.6]\cellcolor{tbl2}& 81.5 [6.6]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 65.5 [5.6]\cellcolor{tbl2}& 73.1 [7.6]\cellcolor{tbl2}& 75.4 [11.8]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 68.9 [4.1]\cellcolor{tbl2}& 78.3 [7.1]\cellcolor{tbl2}& 79.4 [9.3]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 65.2 [6.5]\cellcolor{tbl2}& 72.1 [8.9]\cellcolor{tbl2}& 74.0 [13.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{75.1} [6.0]\cellcolor{tbl2}& \textbf{82.0} [6.9]\cellcolor{tbl2}& \textbf{82.5} [7.7]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 65.0 [7.1]\cellcolor{tbl2}& 72.0 [7.8]\cellcolor{tbl2}& 74.1 [11.3]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.25}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}31.8 [2.7] & \cellcolor{tbl1}24.1 [5.8] & \cellcolor{tbl1}21.2 [5.4] \\ \hhline{~----}
& B1-SQR& 72.8 [7.2]& 77.1 [6.0]& 76.8 [5.6]\\ 
& B2-SQR& 61.0 [7.1]& 60.8 [7.4]& 57.4 [8.1]\\ 
& B1-KNIFE& 69.9 [8.7]& 73.1 [7.7]& 75.7 [6.6]\\ 
& B2-KNIFE& 62.0 [5.5]& 63.5 [6.4]& 65.7 [6.5]\\ 
& B1-CG& 67.5 [6.9]& 72.4 [8.6]& 73.7 [8.9]\\ 
& B2-CG& 63.7 [5.0]& 63.7 [8.3]& 66.0 [8.6]\\ 
& B2-RIO& 63.8 [8.6]& 63.2 [9.0]& 64.8 [9.8]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{73.7} [7.7]\cellcolor{tbl2}& \textbf{77.6} [6.7]\cellcolor{tbl2}& \textbf{78.6} [5.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 63.3 [7.6]\cellcolor{tbl2}& 62.8 [8.7]\cellcolor{tbl2}& 64.0 [7.7]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 69.0 [8.5]\cellcolor{tbl2}& 72.1 [7.5]\cellcolor{tbl2}& 75.5 [6.4]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 63.5 [6.8]\cellcolor{tbl2}& 63.4 [11.3]\cellcolor{tbl2}& 64.4 [11.4]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 65.7 [8.6]\cellcolor{tbl2}& 69.7 [11.5]\cellcolor{tbl2}& 70.2 [12.3]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 63.5 [6.4]\cellcolor{tbl2}& 64.2 [9.1]\cellcolor{tbl2}& 65.8 [9.4]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.05}  & \cellcolor{tbl1} \textbf{0.075}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}62.6 [9.6] & \cellcolor{tbl1}35.8 [11.3] & \cellcolor{tbl1}25.5 [10.6] \\ \hhline{~----}
& B1-SQR& 84.2 [6.8]& 90.1 [6.2]& 90.9 [5.1]\\ 
& B2-SQR& 79.1 [10.8]& 86.8 [8.3]& 89.2 [4.9]\\ 
& B1-KNIFE& 86.4 [11.4]& 89.0 [6.6]& 88.7 [6.2]\\ 
& B2-KNIFE& 73.3 [8.9]& 82.0 [9.1]& 85.4 [7.9]\\ 
& B1-CG& 92.4 [4.4]& 94.1 [5.7]& 96.3 [3.0]\\ 
& B2-CG& 80.9 [10.3]& 84.7 [9.7]& 87.8 [7.0]\\ 
& B2-RIO& 78.5 [7.2]& 85.9 [8.0]& 89.4 [5.7]\\
& DV-Y-SQR \cellcolor{tbl2}& 86.4 [6.8]\cellcolor{tbl2}& 90.4 [6.8]\cellcolor{tbl2}& 92.2 [5.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 81.6 [7.6]\cellcolor{tbl2}& 87.3 [7.4]\cellcolor{tbl2}& 90.9 [4.7]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 89.8 [7.9]\cellcolor{tbl2}& 87.9 [6.5]\cellcolor{tbl2}& 89.0 [5.7]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 77.0 [9.3]\cellcolor{tbl2}& 83.7 [7.4]\cellcolor{tbl2}& 86.4 [6.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{94.3} [3.3]\cellcolor{tbl2}& \textbf{94.4} [5.7]\cellcolor{tbl2}& \textbf{96.6} [2.9]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 79.9 [9.2]\cellcolor{tbl2}& 84.6 [9.4]\cellcolor{tbl2}& 87.5 [6.8]\cellcolor{tbl2}\\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.5}  & \cellcolor{tbl1} \textbf{0.6}  \\ \hhline{~----}
& B1-SQR& \textbf{0.67} [0.10]& 0.77 [0.39]& 0.90 [0.30]\\ 
& B2-SQR& 0.74 [0.13]& 1.00 [0.00]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.76 [0.08]& 0.68 [0.16]& 0.61 [0.21]\\ 
& B2-KNIFE& 0.73 [0.13]& 0.54 [0.18]& \textbf{0.45} [0.27]\\ 
& B1-CG& 0.69 [0.10]& \textbf{0.44} [0.13]& 0.49 [0.18]\\ 
& B2-CG& \textbf{0.68} [0.12]& 0.50 [0.22]& 0.49 [0.23]\\ 
& B2-RIO& 0.73 [0.15]& 0.62 [0.22]& 0.55 [0.25]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.67} [0.10]\cellcolor{tbl2}& \textbf{0.43} [0.21]\cellcolor{tbl2}& 0.51 [0.22]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.69 [0.13]\cellcolor{tbl2}& 0.54 [0.24]\cellcolor{tbl2}& 0.52 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.79 [0.05]\cellcolor{tbl2}& 0.66 [0.17]\cellcolor{tbl2}& 0.62 [0.19]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.70 [0.12]\cellcolor{tbl2}& 0.64 [0.21]\cellcolor{tbl2}& 0.52 [0.25]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.73 [0.14]\cellcolor{tbl2}& 0.45 [0.14]\cellcolor{tbl2}& 0.53 [0.24]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& \textbf{0.67} [0.12]\cellcolor{tbl2}& 0.51 [0.22]\cellcolor{tbl2}& 0.49 [0.23]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.0625}  & \cellcolor{tbl1} \textbf{0.1}  \\ \hhline{~----}
& B1-SQR& 0.74 [0.15]& 0.56 [0.18]& 0.48 [0.14]\\ 
& B2-SQR& 0.79 [0.10]& 0.63 [0.22]& 0.85 [0.32]\\ 
& B1-KNIFE& 0.69 [0.06]& 0.56 [0.13]& 0.55 [0.18]\\ 
& B2-KNIFE& 0.79 [0.07]& 0.65 [0.23]& 0.54 [0.22]\\ 
& B1-CG& 0.61 [0.11]& \textbf{0.42} [0.14]& \textbf{0.39} [0.14]\\ 
& B2-CG& 0.84 [0.08]& 0.63 [0.20]& 0.56 [0.21]\\ 
& B2-RIO& 0.85 [0.11]& 0.72 [0.16]& 0.67 [0.22]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.72 [0.18]\cellcolor{tbl2}& 0.49 [0.17]\cellcolor{tbl2}& 0.49 [0.16]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.76 [0.08]\cellcolor{tbl2}& 0.61 [0.18]\cellcolor{tbl2}& 0.57 [0.25]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.67 [0.06]\cellcolor{tbl2}& 0.49 [0.14]\cellcolor{tbl2}& 0.46 [0.20]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.79 [0.07]\cellcolor{tbl2}& 0.64 [0.19]\cellcolor{tbl2}& 0.53 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.59} [0.10]\cellcolor{tbl2}& \textbf{0.42} [0.13]\cellcolor{tbl2}& \textbf{0.39} [0.18]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.83 [0.07]\cellcolor{tbl2}& 0.64 [0.19]\cellcolor{tbl2}& 0.56 [0.22]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.25}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  \\ \hhline{~----}
& B1-SQR& 0.69 [0.17]& 0.60 [0.17]& 0.64 [0.25]\\ 
& B2-SQR& 0.94 [0.11]& 0.97 [0.09]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.70 [0.14]& 0.64 [0.16]& \textbf{0.57} [0.12]\\ 
& B2-KNIFE& 0.79 [0.12]& 0.73 [0.17]& 0.75 [0.19]\\ 
& B1-CG& 0.72 [0.14]& 0.64 [0.23]& 0.66 [0.23]\\ 
& B2-CG& 0.74 [0.13]& 0.69 [0.15]& 0.68 [0.16]\\ 
& B2-RIO& 0.76 [0.12]& 0.72 [0.16]& 0.73 [0.14]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.64} [0.21]\cellcolor{tbl2}& \textbf{0.53} [0.20]\cellcolor{tbl2}& \textbf{0.56} [0.24]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.78 [0.09]\cellcolor{tbl2}& 0.78 [0.10]\cellcolor{tbl2}& 0.73 [0.12]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.74 [0.18]\cellcolor{tbl2}& 0.68 [0.17]\cellcolor{tbl2}& 0.60 [0.16]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.77 [0.13]\cellcolor{tbl2}& 0.69 [0.18]\cellcolor{tbl2}& 0.72 [0.20]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.75 [0.16]\cellcolor{tbl2}& 0.66 [0.26]\cellcolor{tbl2}& 0.67 [0.26]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.77 [0.12]\cellcolor{tbl2}& 0.68 [0.17]\cellcolor{tbl2}& 0.70 [0.17]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.025}  & \cellcolor{tbl1} \textbf{0.05}  & \cellcolor{tbl1} \textbf{0.075}  \\ \hhline{~----}
& B1-SQR& 0.44 [0.19]& 0.21 [0.13]& 0.24 [0.16]\\ 
& B2-SQR& 0.52 [0.21]& 0.37 [0.33]& 0.35 [0.27]\\ 
& B1-KNIFE& 0.32 [0.16]& 0.27 [0.20]& 0.27 [0.16]\\ 
& B2-KNIFE& 0.69 [0.22]& 0.42 [0.30]& 0.43 [0.29]\\ 
& B1-CG& \textbf{0.16} [0.12]& \textbf{0.11} [0.12]& 0.16 [0.30]\\ 
& B2-CG& 0.53 [0.22]& 0.33 [0.22]& 0.32 [0.17]\\ 
& B2-RIO& 0.60 [0.27]& 0.34 [0.27]& 0.29 [0.19]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.44 [0.23]\cellcolor{tbl2}& 0.19 [0.14]\cellcolor{tbl2}& 0.22 [0.16]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.49 [0.18]\cellcolor{tbl2}& 0.33 [0.23]\cellcolor{tbl2}& 0.26 [0.14]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.23 [0.16]\cellcolor{tbl2}& 0.30 [0.19]\cellcolor{tbl2}& 0.29 [0.15]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.66 [0.27]\cellcolor{tbl2}& 0.35 [0.23]\cellcolor{tbl2}& 0.36 [0.20]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.16} [0.10]\cellcolor{tbl2}& \textbf{0.11} [0.12]\cellcolor{tbl2}& \textbf{0.10} [0.07]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.56 [0.25]\cellcolor{tbl2}& 0.32 [0.20]\cellcolor{tbl2}& 0.34 [0.17]\cellcolor{tbl2}\\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.175}  & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.225}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}2.6 [0.9] & \cellcolor{tbl1}1.4 [0.7] & \cellcolor{tbl1}0.9 [0.4] \\ \hhline{~----}
& B1-SQR& 78.2 [8.5]& 84.7 [5.4]& 89.0 [5.7]\\ 
& B2-SQR& 93.9 [3.8]& 93.9 [4.2]& 88.8 [7.2]\\ 
& B1-KNIFE& 56.9 [8.4]& 59.1 [10.7]& 66.4 [13.4]\\ 
& B2-KNIFE& 91.6 [3.5]& 93.4 [3.6]& 95.2 [2.7]\\ 
& B1-CG& 88.3 [3.8]& 89.2 [3.0]& 90.5 [2.0]\\ 
& B2-CG& 91.7 [1.1]& 93.0 [2.0]& 94.4 [2.6]\\ 
& B2-RIO& 90.3 [3.8]& 89.6 [3.8]& 89.1 [5.1]\\
& DV-Y-SQR \cellcolor{tbl2}& 79.8 [8.6]\cellcolor{tbl2}& 85.1 [6.7]\cellcolor{tbl2}& 89.7 [5.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{96.7} [1.3]\cellcolor{tbl2}& \textbf{97.3} [1.8]\cellcolor{tbl2}& \textbf{96.2} [3.6]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 79.6 [6.6]\cellcolor{tbl2}& 80.5 [8.7]\cellcolor{tbl2}& 81.6 [13.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 91.2 [3.8]\cellcolor{tbl2}& 93.0 [3.5]\cellcolor{tbl2}& 94.4 [3.6]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 90.8 [3.3]\cellcolor{tbl2}& 91.1 [2.5]\cellcolor{tbl2}& 92.1 [2.3]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 91.2 [1.0]\cellcolor{tbl2}& 92.7 [2.0]\cellcolor{tbl2}& 94.1 [2.7]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  & \cellcolor{tbl1} \textbf{0.4}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}14.1 [1.0] & \cellcolor{tbl1}9.2 [1.0] & \cellcolor{tbl1}6.4 [0.7] \\ \hhline{~----}
& B1-SQR& 70.3 [2.5]& 71.4 [2.5]& 71.1 [1.6]\\ 
& B2-SQR& 70.4 [2.6]& 70.9 [2.7]& 71.1 [3.8]\\ 
& B1-KNIFE& 60.6 [3.3]& 58.8 [3.1]& 59.4 [3.3]\\ 
& B2-KNIFE& 61.8 [2.2]& 62.5 [3.0]& 63.0 [3.2]\\ 
& B1-CG& 59.9 [3.9]& 60.6 [4.2]& 62.5 [5.2]\\ 
& B2-CG& 59.2 [2.4]& 59.5 [2.3]& 59.9 [2.6]\\ 
& B2-RIO& 66.6 [5.1]& 66.4 [5.9]& 66.0 [7.1]\\
& DV-Y-SQR \cellcolor{tbl2}& 70.8 [2.7]\cellcolor{tbl2}& \textbf{72.2} [2.5]\cellcolor{tbl2}& \textbf{72.8} [3.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{71.5} [2.5]\cellcolor{tbl2}& \textbf{72.2} [2.7]\cellcolor{tbl2}& 72.0 [3.4]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 65.0 [3.2]\cellcolor{tbl2}& 64.7 [3.0]\cellcolor{tbl2}& 65.3 [3.7]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 62.1 [2.8]\cellcolor{tbl2}& 62.0 [3.5]\cellcolor{tbl2}& 62.4 [3.4]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 59.9 [3.9]\cellcolor{tbl2}& 60.6 [4.2]\cellcolor{tbl2}& 62.4 [5.2]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 60.7 [2.1]\cellcolor{tbl2}& 61.1 [2.6]\cellcolor{tbl2}& 60.8 [2.6]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.6}  & \cellcolor{tbl1} \textbf{0.7}  & \cellcolor{tbl1} \textbf{0.8}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}4.2 [0.6] & \cellcolor{tbl1}2.2 [0.5] & \cellcolor{tbl1}1.1 [0.3] \\ \hhline{~----}
& B1-SQR& 70.5 [3.6]& 73.3 [3.5]& 71.4 [9.9]\\ 
& B2-SQR& 52.2 [2.2]& 49.9 [0.1]& 50.0 [0.0]\\ 
& B1-KNIFE& 68.9 [5.1]& 72.9 [4.8]& 78.2 [5.5]\\ 
& B2-KNIFE& 71.3 [3.7]& 70.9 [4.3]& 71.1 [8.0]\\ 
& B1-CG& \textbf{78.6} [2.7]& \textbf{81.9} [3.7]& \textbf{86.9} [5.4]\\ 
& B2-CG& 75.9 [3.7]& 79.5 [5.2]& 83.1 [8.7]\\ 
& B2-RIO& 74.7 [3.4]& 76.5 [6.0]& 77.9 [12.2]\\
& DV-Y-SQR \cellcolor{tbl2}& 71.6 [2.6]\cellcolor{tbl2}& 75.1 [4.6]\cellcolor{tbl2}& 80.3 [3.8]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 73.5 [3.9]\cellcolor{tbl2}& 74.1 [5.6]\cellcolor{tbl2}& 77.4 [9.9]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 68.7 [4.9]\cellcolor{tbl2}& 74.0 [4.2]\cellcolor{tbl2}& 74.9 [5.5]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 72.8 [3.9]\cellcolor{tbl2}& 74.3 [4.9]\cellcolor{tbl2}& 76.0 [9.9]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{78.6} [2.7]\cellcolor{tbl2}& 81.7 [3.8]\cellcolor{tbl2}& 86.7 [5.4]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 75.8 [3.7]\cellcolor{tbl2}& 79.4 [5.4]\cellcolor{tbl2}& 82.2 [9.0]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.1}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.5}  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}87.4 [4.5] & \cellcolor{tbl1}65.2 [6.1] & \cellcolor{tbl1}46.8 [5.0] \\ \hhline{~----}
& B1-SQR& 91.9 [5.1]& 84.2 [5.2]& 71.3 [3.6]\\ 
& B2-SQR& 63.5 [7.6]& 63.2 [5.9]& 59.5 [4.3]\\ 
& B1-KNIFE& 94.5 [2.5]& 86.0 [4.7]& 70.3 [4.9]\\ 
& B2-KNIFE& 62.0 [7.6]& 59.0 [7.1]& 56.6 [5.8]\\ 
& B1-CG& 56.0 [8.0]& 55.3 [3.5]& 57.0 [4.0]\\ 
& B2-CG& 60.9 [8.8]& 56.8 [7.3]& 56.6 [6.4]\\ 
& B2-RIO& 75.1 [10.0]& 76.4 [7.9]& 71.6 [6.4]\\
& DV-Y-SQR \cellcolor{tbl2}& 94.3 [4.3]\cellcolor{tbl2}& 86.1 [4.3]\cellcolor{tbl2}& \textbf{72.2} [3.6]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 66.0 [7.2]\cellcolor{tbl2}& 63.2 [5.8]\cellcolor{tbl2}& 60.2 [4.7]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& \textbf{95.2} [2.1]\cellcolor{tbl2}& \textbf{87.3} [3.8]\cellcolor{tbl2}& \textbf{72.2} [2.9]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 62.2 [6.1]\cellcolor{tbl2}& 59.5 [5.5]\cellcolor{tbl2}& 57.7 [5.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 54.0 [9.1]\cellcolor{tbl2}& 55.2 [3.5]\cellcolor{tbl2}& 57.0 [4.1]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 58.8 [9.9]\cellcolor{tbl2}& 56.1 [7.4]\cellcolor{tbl2}& 56.8 [6.2]\cellcolor{tbl2}\\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.175}  & \cellcolor{tbl1} \textbf{0.2}  & \cellcolor{tbl1} \textbf{0.225}  \\ \hhline{~----}
& B1-SQR& 0.58 [0.18]& 0.45 [0.20]& 0.31 [0.12]\\ 
& B2-SQR& 0.45 [0.48]& 0.53 [0.50]& 0.80 [0.41]\\ 
& B1-KNIFE& 0.88 [0.06]& 0.87 [0.13]& 0.70 [0.25]\\ 
& B2-KNIFE& 0.22 [0.11]& 0.19 [0.13]& \textbf{0.12} [0.06]\\ 
& B1-CG& 0.25 [0.07]& 0.23 [0.09]& 0.18 [0.07]\\ 
& B2-CG& 0.20 [0.04]& 0.19 [0.05]& 0.15 [0.07]\\ 
& B2-RIO& 0.25 [0.07]& 0.27 [0.10]& 0.24 [0.12]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.53 [0.19]\cellcolor{tbl2}& 0.45 [0.26]\cellcolor{tbl2}& 0.30 [0.13]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{0.11} [0.05]\cellcolor{tbl2}& \textbf{0.09} [0.05]\cellcolor{tbl2}& 0.15 [0.18]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.44 [0.15]\cellcolor{tbl2}& 0.50 [0.28]\cellcolor{tbl2}& 0.43 [0.31]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.22 [0.08]\cellcolor{tbl2}& 0.19 [0.10]\cellcolor{tbl2}& \textbf{0.12} [0.10]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.21 [0.08]\cellcolor{tbl2}& 0.19 [0.06]\cellcolor{tbl2}& 0.14 [0.04]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.21 [0.04]\cellcolor{tbl2}& 0.20 [0.06]\cellcolor{tbl2}& 0.15 [0.07]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.35}  & \cellcolor{tbl1} \textbf{0.4}  \\ \hhline{~----}
& B1-SQR& 0.69 [0.06]& 0.69 [0.08]& 0.74 [0.11]\\ 
& B2-SQR& 0.73 [0.06]& 0.74 [0.07]& 0.94 [0.12]\\ 
& B1-KNIFE& 0.81 [0.04]& 0.82 [0.05]& 0.81 [0.05]\\ 
& B2-KNIFE& 0.81 [0.03]& 0.81 [0.05]& 0.78 [0.06]\\ 
& B1-CG& 0.80 [0.03]& 0.79 [0.04]& 0.77 [0.06]\\ 
& B2-CG& 0.81 [0.05]& 0.80 [0.06]& 0.80 [0.05]\\ 
& B2-RIO& 0.75 [0.07]& 0.76 [0.08]& 0.78 [0.09]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.68} [0.05]\cellcolor{tbl2}& \textbf{0.67} [0.07]\cellcolor{tbl2}& \textbf{0.67} [0.09]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{0.68} [0.05]\cellcolor{tbl2}& 0.71 [0.06]\cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}& 0.74 [0.08]\cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.79 [0.03]\cellcolor{tbl2}& 0.80 [0.03]\cellcolor{tbl2}& 0.82 [0.03]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.80 [0.02]\cellcolor{tbl2}& 0.79 [0.04]\cellcolor{tbl2}& 0.77 [0.06]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.80 [0.04]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}& 0.81 [0.05]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.6}  & \cellcolor{tbl1} \textbf{0.7}  & \cellcolor{tbl1} \textbf{0.8}  \\ \hhline{~----}
& B1-SQR& 0.83 [0.22]& 1.00 [0.00]& 0.92 [0.24]\\ 
& B2-SQR& 1.00 [0.00]& 1.00 [0.00]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.64 [0.10]& 0.58 [0.13]& 0.48 [0.13]\\ 
& B2-KNIFE& 0.68 [0.11]& 0.69 [0.14]& 0.64 [0.17]\\ 
& B1-CG& \textbf{0.48} [0.09]& \textbf{0.44} [0.12]& \textbf{0.33} [0.20]\\ 
& B2-CG& 0.58 [0.07]& 0.54 [0.17]& 0.43 [0.19]\\ 
& B2-RIO& 0.60 [0.08]& 0.63 [0.17]& 0.47 [0.22]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.64 [0.10]\cellcolor{tbl2}& 0.61 [0.15]\cellcolor{tbl2}& 0.45 [0.12]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.62 [0.11]\cellcolor{tbl2}& 0.64 [0.18]\cellcolor{tbl2}& 0.58 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.65 [0.11]\cellcolor{tbl2}& 0.60 [0.09]\cellcolor{tbl2}& 0.58 [0.16]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.66 [0.07]\cellcolor{tbl2}& 0.62 [0.17]\cellcolor{tbl2}& 0.51 [0.19]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.48} [0.10]\cellcolor{tbl2}& \textbf{0.44} [0.12]\cellcolor{tbl2}& \textbf{0.33} [0.21]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.57 [0.07]\cellcolor{tbl2}& 0.55 [0.17]\cellcolor{tbl2}& 0.46 [0.22]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ & \cellcolor{tbl1} \textbf{0.1}  & \cellcolor{tbl1} \textbf{0.3}  & \cellcolor{tbl1} \textbf{0.5}  \\ \hhline{~----}
& B1-SQR& 0.16 [0.13]& 0.52 [0.11]& 0.75 [0.07]\\ 
& B2-SQR& 0.79 [0.13]& 0.78 [0.11]& 0.83 [0.08]\\ 
& B1-KNIFE& 0.14 [0.14]& 0.49 [0.14]& \textbf{0.73} [0.08]\\ 
& B2-KNIFE& 0.82 [0.13]& 0.78 [0.10]& 0.79 [0.06]\\ 
& B1-CG& 0.82 [0.10]& 0.81 [0.05]& 0.80 [0.06]\\ 
& B2-CG& 0.77 [0.13]& 0.78 [0.10]& 0.80 [0.05]\\ 
& B2-RIO& 0.55 [0.19]& 0.51 [0.14]& 0.60 [0.10]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.11} [0.13]\cellcolor{tbl2}& 0.51 [0.15]\cellcolor{tbl2}& \textbf{0.72} [0.06]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.78 [0.09]\cellcolor{tbl2}& 0.80 [0.08]\cellcolor{tbl2}& 0.83 [0.05]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.13 [0.12]\cellcolor{tbl2}& \textbf{0.46} [0.15]\cellcolor{tbl2}& \textbf{0.72} [0.07]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.80 [0.13]\cellcolor{tbl2}& 0.78 [0.10]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.84 [0.10]\cellcolor{tbl2}& 0.80 [0.04]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.80 [0.10]\cellcolor{tbl2}& 0.78 [0.11]\cellcolor{tbl2}& 0.80 [0.05]\cellcolor{tbl2}\\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}35.4 [6.2] & \cellcolor{tbl1}22.1 [5.1] & \cellcolor{tbl1}13.9 [3.4] \\ \hhline{~----}
& B1-SQR& 71.3 [5.3]& 74.8 [5.1]& 74.6 [6.3]\\ 
& B2-SQR& 66.5 [4.3]& 65.9 [3.8]& 62.9 [6.7]\\ 
& B1-KNIFE& 62.6 [4.2]& 63.2 [7.4]& 66.0 [6.1]\\ 
& B2-KNIFE& 61.4 [3.4]& 63.8 [5.1]& 64.9 [8.4]\\ 
& B1-CG& 62.9 [5.8]& 66.9 [8.0]& 70.6 [7.7]\\ 
& B2-CG& 67.2 [5.6]& 69.6 [8.2]& 71.3 [11.4]\\ 
& B2-RIO& 68.0 [4.3]& 67.2 [5.3]& 69.5 [7.0]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{72.2} [5.4]\cellcolor{tbl2}& \textbf{75.3} [5.0]\cellcolor{tbl2}& \textbf{77.4} [4.6]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 67.8 [4.4]\cellcolor{tbl2}& 68.9 [5.9]\cellcolor{tbl2}& 69.5 [7.8]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 62.9 [5.0]\cellcolor{tbl2}& 63.7 [5.4]\cellcolor{tbl2}& 63.6 [6.1]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 61.5 [3.7]\cellcolor{tbl2}& 62.1 [5.8]\cellcolor{tbl2}& 61.6 [6.2]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 62.2 [4.6]\cellcolor{tbl2}& 67.4 [7.7]\cellcolor{tbl2}& 70.2 [7.5]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 67.3 [6.0]\cellcolor{tbl2}& 69.5 [8.2]\cellcolor{tbl2}& 71.2 [11.3]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{2}\%  & \cellcolor{tbl1} \textbf{3.5}\%  & \cellcolor{tbl1} \textbf{5}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}46.8 [3.7] & \cellcolor{tbl1}21.0 [7.0] & \cellcolor{tbl1}10.5 [5.2] \\ \hhline{~----}
& B1-SQR& 71.1 [8.2]& 80.5 [6.4]& 91.3 [5.9]\\ 
& B2-SQR& 69.4 [7.6]& 74.0 [6.7]& 78.4 [9.2]\\ 
& B1-KNIFE& 73.5 [6.4]& 77.2 [6.9]& 83.5 [11.6]\\ 
& B2-KNIFE& 65.4 [5.4]& 71.7 [6.3]& 78.7 [7.1]\\ 
& B1-CG& 74.9 [3.9]& 78.3 [6.8]& 81.9 [12.1]\\ 
& B2-CG& 68.5 [6.6]& 73.6 [7.3]& 82.2 [6.9]\\ 
& B2-RIO& 66.6 [8.2]& 74.1 [7.8]& 80.9 [9.2]\\
& DV-Y-SQR \cellcolor{tbl2}& 73.1 [7.9]\cellcolor{tbl2}& 81.0 [5.9]\cellcolor{tbl2}& \textbf{91.5} [5.7]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 68.4 [8.9]\cellcolor{tbl2}& 75.3 [6.4]\cellcolor{tbl2}& 85.3 [7.4]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 73.5 [6.9]\cellcolor{tbl2}& \textbf{81.9} [5.2]\cellcolor{tbl2}& 87.4 [8.4]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 65.6 [5.4]\cellcolor{tbl2}& 72.3 [6.4]\cellcolor{tbl2}& 79.3 [7.9]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{76.3} [3.2]\cellcolor{tbl2}& 80.1 [6.6]\cellcolor{tbl2}& 89.1 [7.9]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 68.3 [6.7]\cellcolor{tbl2}& 74.1 [6.8]\cellcolor{tbl2}& 82.5 [6.9]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}33.7 [5.2] & \cellcolor{tbl1}20.8 [5.0] & \cellcolor{tbl1}14.5 [6.3] \\ \hhline{~----}
& B1-SQR& 72.2 [8.0]& 78.3 [7.5]& 81.9 [11.9]\\ 
& B2-SQR& 65.1 [10.7]& 66.6 [12.8]& 65.5 [16.5]\\ 
& B1-KNIFE& 70.2 [8.1]& 75.4 [8.5]& 81.2 [12.4]\\ 
& B2-KNIFE& 67.4 [12.3]& 71.5 [13.9]& 76.0 [14.6]\\ 
& B1-CG& 70.8 [9.3]& 75.9 [10.3]& 80.7 [12.1]\\ 
& B2-CG& 69.3 [13.2]& 74.0 [14.7]& 78.1 [15.8]\\ 
& B2-RIO& 69.3 [8.0]& 72.7 [12.4]& 79.0 [12.8]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{74.0} [7.4]\cellcolor{tbl2}& \textbf{79.5} [8.4]\cellcolor{tbl2}& \textbf{85.6} [8.2]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 68.5 [7.6]\cellcolor{tbl2}& 70.8 [12.3]\cellcolor{tbl2}& 76.4 [13.6]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 70.1 [8.2]\cellcolor{tbl2}& 75.0 [10.1]\cellcolor{tbl2}& 80.9 [14.0]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 69.5 [10.4]\cellcolor{tbl2}& 72.1 [13.7]\cellcolor{tbl2}& 77.7 [13.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 69.0 [10.0]\cellcolor{tbl2}& 74.4 [10.7]\cellcolor{tbl2}& 79.9 [12.6]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 69.6 [12.3]\cellcolor{tbl2}& 74.2 [13.4]\cellcolor{tbl2}& 77.7 [15.5]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}59.4 [9.0] & \cellcolor{tbl1}46.1 [9.3] & \cellcolor{tbl1}39.0 [8.9] \\ \hhline{~----}
& B1-SQR& 83.4 [9.9]& 87.8 [7.2]& 91.9 [5.4]\\ 
& B2-SQR& 85.7 [7.3]& 89.2 [7.0]& 92.6 [5.7]\\ 
& B1-KNIFE& 63.1 [11.5]& 67.0 [11.4]& 71.9 [10.5]\\ 
& B2-KNIFE& 83.5 [7.1]& 87.1 [5.7]& 90.9 [6.3]\\ 
& B1-CG& \textbf{92.7} [4.4]& \textbf{95.7} [3.0]& \textbf{97.2} [2.1]\\ 
& B2-CG& 77.5 [13.3]& 82.2 [13.7]& 87.1 [15.1]\\ 
& B2-RIO& 83.1 [5.2]& 87.7 [7.5]& 92.0 [6.4]\\
& DV-Y-SQR \cellcolor{tbl2}& 86.7 [7.9]\cellcolor{tbl2}& 91.5 [5.9]\cellcolor{tbl2}& 93.5 [5.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 87.2 [6.5]\cellcolor{tbl2}& 90.6 [5.8]\cellcolor{tbl2}& 93.6 [5.3]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 68.9 [11.1]\cellcolor{tbl2}& 68.9 [10.5]\cellcolor{tbl2}& 75.5 [9.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 84.4 [7.0]\cellcolor{tbl2}& 87.3 [5.7]\cellcolor{tbl2}& 91.1 [6.4]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 92.1 [5.0]\cellcolor{tbl2}& 94.6 [3.5]\cellcolor{tbl2}& 96.2 [2.9]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 79.5 [13.5]\cellcolor{tbl2}& 81.5 [17.6]\cellcolor{tbl2}& 86.4 [16.9]\cellcolor{tbl2}\\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{concrete}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR& \textbf{0.63} [0.11]& 0.62 [0.21]& 0.76 [0.32]\\ 
& B2-SQR& 0.86 [0.15]& 0.95 [0.16]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.76 [0.08]& 0.79 [0.11]& 0.73 [0.10]\\ 
& B2-KNIFE& 0.75 [0.04]& 0.73 [0.08]& 0.67 [0.12]\\ 
& B1-CG& 0.80 [0.04]& 0.69 [0.14]& 0.63 [0.19]\\ 
& B2-CG& 0.73 [0.09]& 0.64 [0.17]& 0.62 [0.23]\\ 
& B2-RIO& 0.71 [0.13]& 0.72 [0.14]& 0.70 [0.24]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.63} [0.11]\cellcolor{tbl2}& \textbf{0.56} [0.09]\cellcolor{tbl2}& \textbf{0.47} [0.14]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.71 [0.14]\cellcolor{tbl2}& 0.71 [0.12]\cellcolor{tbl2}& 0.69 [0.17]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.79 [0.08]\cellcolor{tbl2}& 0.76 [0.13]\cellcolor{tbl2}& 0.74 [0.14]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.76 [0.04]\cellcolor{tbl2}& 0.74 [0.07]\cellcolor{tbl2}& 0.74 [0.10]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.79 [0.04]\cellcolor{tbl2}& 0.70 [0.12]\cellcolor{tbl2}& 0.63 [0.20]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.72 [0.11]\cellcolor{tbl2}& 0.65 [0.16]\cellcolor{tbl2}& 0.62 [0.23]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{energy}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{2}\%  & \cellcolor{tbl1} \textbf{3.5}\%  & \cellcolor{tbl1} \textbf{5}\%  \\ \hhline{~----}
& B1-SQR& 0.76 [0.14]& 0.64 [0.20]& 0.35 [0.31]\\ 
& B2-SQR& 0.73 [0.11]& 0.69 [0.24]& 0.82 [0.38]\\ 
& B1-KNIFE& 0.68 [0.13]& 0.61 [0.14]& 0.42 [0.26]\\ 
& B2-KNIFE& 0.73 [0.13]& 0.65 [0.19]& 0.48 [0.18]\\ 
& B1-CG& \textbf{0.62} [0.09]& \textbf{0.53} [0.19]& 0.40 [0.27]\\ 
& B2-CG& 0.69 [0.12]& 0.60 [0.15]& 0.44 [0.25]\\ 
& B2-RIO& 0.75 [0.16]& 0.62 [0.17]& 0.48 [0.28]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.68 [0.18]\cellcolor{tbl2}& 0.62 [0.21]\cellcolor{tbl2}& \textbf{0.29} [0.22]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.72 [0.11]\cellcolor{tbl2}& 0.60 [0.19]\cellcolor{tbl2}& 0.35 [0.22]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.67 [0.15]\cellcolor{tbl2}& 0.54 [0.19]\cellcolor{tbl2}& 0.32 [0.22]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.75 [0.12]\cellcolor{tbl2}& 0.63 [0.19]\cellcolor{tbl2}& 0.51 [0.24]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.62} [0.11]\cellcolor{tbl2}& 0.54 [0.18]\cellcolor{tbl2}& \textbf{0.29} [0.25]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.71 [0.13]\cellcolor{tbl2}& 0.58 [0.16]\cellcolor{tbl2}& 0.44 [0.25]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{boston}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR& 0.69 [0.21]& 0.63 [0.15]& 0.62 [0.41]\\ 
& B2-SQR& 0.88 [0.20]& 0.91 [0.21]& 0.90 [0.31]\\ 
& B1-KNIFE& 0.65 [0.11]& 0.61 [0.20]& 0.46 [0.30]\\ 
& B2-KNIFE& 0.76 [0.20]& 0.66 [0.24]& 0.56 [0.26]\\ 
& B1-CG& 0.65 [0.22]& 0.56 [0.28]& 0.48 [0.33]\\ 
& B2-CG& 0.68 [0.22]& 0.59 [0.24]& 0.48 [0.28]\\ 
& B2-RIO& 0.71 [0.11]& 0.64 [0.24]& 0.49 [0.24]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.63} [0.18]\cellcolor{tbl2}& \textbf{0.52} [0.18]\cellcolor{tbl2}& \textbf{0.34} [0.15]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.73 [0.15]\cellcolor{tbl2}& 0.70 [0.15]\cellcolor{tbl2}& 0.54 [0.26]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.67 [0.14]\cellcolor{tbl2}& 0.65 [0.24]\cellcolor{tbl2}& 0.50 [0.35]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.68 [0.17]\cellcolor{tbl2}& 0.65 [0.19]\cellcolor{tbl2}& 0.51 [0.21]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.68 [0.20]\cellcolor{tbl2}& 0.61 [0.27]\cellcolor{tbl2}& 0.49 [0.33]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.69 [0.23]\cellcolor{tbl2}& 0.61 [0.22]\cellcolor{tbl2}& 0.48 [0.25]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{yacht}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  & \cellcolor{tbl1} \textbf{20}\%  \\ \hhline{~----}
& B1-SQR& 0.46 [0.27]& 0.37 [0.17]& 0.23 [0.15]\\ 
& B2-SQR& 0.41 [0.29]& 0.39 [0.37]& 0.27 [0.38]\\ 
& B1-KNIFE& 0.82 [0.13]& 0.82 [0.14]& 0.77 [0.22]\\ 
& B2-KNIFE& 0.49 [0.23]& 0.32 [0.16]& 0.26 [0.25]\\ 
& B1-CG& \textbf{0.25} [0.21]& \textbf{0.17} [0.17]& \textbf{0.10} [0.12]\\ 
& B2-CG& 0.63 [0.27]& 0.55 [0.35]& 0.30 [0.31]\\ 
& B2-RIO& 0.48 [0.26]& 0.35 [0.22]& 0.23 [0.21]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.38 [0.25]\cellcolor{tbl2}& \textbf{0.17} [0.10]\cellcolor{tbl2}& 0.16 [0.10]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.33 [0.19]\cellcolor{tbl2}& 0.27 [0.20]\cellcolor{tbl2}& 0.20 [0.21]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.74 [0.20]\cellcolor{tbl2}& 0.84 [0.15]\cellcolor{tbl2}& 0.73 [0.25]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.40 [0.18]\cellcolor{tbl2}& 0.37 [0.20]\cellcolor{tbl2}& 0.29 [0.30]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.26} [0.21]\cellcolor{tbl2}& 0.22 [0.21]\cellcolor{tbl2}& \textbf{0.10} [0.11]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.56 [0.22]\cellcolor{tbl2}& 0.35 [0.30]\cellcolor{tbl2}& 0.32 [0.36]\cellcolor{tbl2}\\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{0.15}\%  & \cellcolor{tbl1} \textbf{0.175}\%  & \cellcolor{tbl1} \textbf{0.2}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}1.5 [0.6] & \cellcolor{tbl1}0.8 [0.4] & \cellcolor{tbl1}0.5 [0.3] \\ \hhline{~----}
& B1-SQR& 83.7 [5.0]& 90.4 [6.1]& 89.7 [11.2]\\ 
& B2-SQR& 94.8 [4.1]& 87.6 [7.2]& 90.2 [9.7]\\ 
& B1-KNIFE& 59.0 [10.0]& 68.7 [13.5]& 62.1 [19.8]\\ 
& B2-KNIFE& 92.4 [3.8]& 95.1 [3.2]& 96.7 [2.7]\\ 
& B1-CG& 89.3 [3.1]& 91.2 [2.3]& 89.7 [3.2]\\ 
& B2-CG& 93.0 [1.6]& 94.1 [4.1]& 95.2 [4.6]\\ 
& B2-RIO& 90.1 [3.9]& 88.7 [6.9]& 89.8 [5.9]\\
& DV-Y-SQR \cellcolor{tbl2}& 83.9 [6.6]\cellcolor{tbl2}& 90.4 [7.3]\cellcolor{tbl2}& 92.5 [7.3]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{97.3} [1.8]\cellcolor{tbl2}& \textbf{97.0} [2.3]\cellcolor{tbl2}& \textbf{98.0} [1.8]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 80.5 [8.8]\cellcolor{tbl2}& 83.4 [15.5]\cellcolor{tbl2}& 79.9 [17.8]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 91.7 [3.8]\cellcolor{tbl2}& 93.8 [4.5]\cellcolor{tbl2}& 94.2 [6.7]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 91.0 [2.7]\cellcolor{tbl2}& 92.0 [1.9]\cellcolor{tbl2}& 90.4 [3.4]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 92.8 [1.5]\cellcolor{tbl2}& 93.6 [4.4]\cellcolor{tbl2}& 94.8 [5.6]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{1}\%  & \cellcolor{tbl1} \textbf{1.25}\%  & \cellcolor{tbl1} \textbf{1.5}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}18.2 [0.8] & \cellcolor{tbl1}10.9 [0.9] & \cellcolor{tbl1}6.6 [0.8] \\ \hhline{~----}
& B1-SQR& 70.1 [2.3]& 72.0 [2.7]& 70.7 [2.3]\\ 
& B2-SQR& 71.4 [2.9]& 72.3 [2.9]& 71.6 [2.6]\\ 
& B1-KNIFE& 61.5 [2.6]& 60.2 [3.2]& 59.9 [3.5]\\ 
& B2-KNIFE& 61.6 [1.9]& 62.8 [2.9]& 63.1 [3.8]\\ 
& B1-CG& 59.5 [3.0]& 61.0 [4.3]& 63.0 [5.1]\\ 
& B2-CG& 60.4 [1.8]& 60.4 [2.1]& 60.7 [3.0]\\ 
& B2-RIO& 60.9 [2.3]& 61.6 [3.0]& 60.1 [4.3]\\
& DV-Y-SQR \cellcolor{tbl2}& 70.4 [2.3]\cellcolor{tbl2}& 72.5 [2.9]\cellcolor{tbl2}& \textbf{72.6} [3.2]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{71.6} [2.7]\cellcolor{tbl2}& \textbf{72.8} [2.5]\cellcolor{tbl2}& 72.3 [2.3]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 64.8 [2.3]\cellcolor{tbl2}& 65.3 [2.8]\cellcolor{tbl2}& 65.4 [3.1]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 61.7 [2.1]\cellcolor{tbl2}& 62.5 [3.0]\cellcolor{tbl2}& 61.6 [4.2]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 59.5 [3.1]\cellcolor{tbl2}& 60.9 [4.3]\cellcolor{tbl2}& 62.9 [5.2]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 61.4 [1.9]\cellcolor{tbl2}& 62.1 [2.5]\cellcolor{tbl2}& 61.7 [3.4]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{20}\%  & \cellcolor{tbl1} \textbf{30}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}34.4 [1.3] & \cellcolor{tbl1}12.2 [1.2] & \cellcolor{tbl1}5.2 [0.6] \\ \hhline{~----}
& B1-SQR& 76.1 [2.6]& 85.2 [1.3]& 89.7 [2.3]\\ 
& B2-SQR& 74.1 [1.7]& 79.5 [2.9]& 73.8 [8.8]\\ 
& B1-KNIFE& 72.2 [2.1]& 81.6 [2.2]& 87.7 [2.6]\\ 
& B2-KNIFE& 72.4 [1.8]& 80.1 [2.6]& 85.6 [4.0]\\ 
& B1-CG& 76.8 [1.8]& \textbf{85.8} [1.7]& \textbf{91.2} [1.9]\\ 
& B2-CG& 75.6 [1.5]& 84.6 [1.2]& 90.4 [1.8]\\ 
& B2-RIO& 75.9 [1.7]& \textbf{85.8} [1.5]& \textbf{91.2} [1.9]\\
& DV-Y-SQR \cellcolor{tbl2}& 76.4 [2.5]\cellcolor{tbl2}& 85.4 [1.4]\cellcolor{tbl2}& 90.6 [1.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 74.4 [1.6]\cellcolor{tbl2}& 83.8 [1.9]\cellcolor{tbl2}& 89.5 [2.5]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 73.4 [1.8]\cellcolor{tbl2}& 82.9 [2.2]\cellcolor{tbl2}& 88.6 [2.7]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 72.6 [1.8]\cellcolor{tbl2}& 81.0 [2.1]\cellcolor{tbl2}& 86.9 [3.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{77.0} [1.9]\cellcolor{tbl2}& \textbf{85.8} [1.8]\cellcolor{tbl2}& \textbf{91.2} [2.0]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 75.7 [1.5]\cellcolor{tbl2}& 84.5 [1.2]\cellcolor{tbl2}& 90.2 [1.8]\cellcolor{tbl2}\\ \hline
\multirow{14}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{5}\%  & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  \\ \hhline{~----}
& \textbf{Avg. \% bad} \cellcolor{tbl1} & \cellcolor{tbl1}62.6 [4.8] & \cellcolor{tbl1}32.8 [3.6] & \cellcolor{tbl1}17.0 [2.1] \\ \hhline{~----}
& B1-SQR& 82.1 [5.2]& \textbf{61.8} [3.8]& 65.1 [6.2]\\ 
& B2-SQR& 62.7 [6.4]& 57.2 [3.7]& 57.6 [7.5]\\ 
& B1-KNIFE& 82.7 [5.9]& 60.6 [6.3]& 69.9 [6.0]\\ 
& B2-KNIFE& 57.8 [7.8]& 56.8 [8.0]& 58.8 [8.1]\\ 
& B1-CG& 51.6 [5.1]& 58.3 [5.0]& 62.2 [5.1]\\ 
& B2-CG& 56.3 [7.7]& 55.6 [7.4]& 57.7 [9.3]\\ 
& B2-RIO& 77.5 [5.8]& 70.0 [5.9]& 67.6 [6.1]\\
& DV-Y-SQR \cellcolor{tbl2}& 84.2 [4.8]\cellcolor{tbl2}& 59.6 [3.4]\cellcolor{tbl2}& 64.4 [8.4]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 63.0 [6.0]\cellcolor{tbl2}& 57.4 [3.5]\cellcolor{tbl2}& 56.0 [7.5]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& \textbf{84.4} [5.0]\cellcolor{tbl2}& 59.3 [8.5]\cellcolor{tbl2}& \textbf{70.2} [7.0]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 58.5 [7.0]\cellcolor{tbl2}& 57.1 [7.9]\cellcolor{tbl2}& 60.0 [8.3]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 51.6 [5.1]\cellcolor{tbl2}& 58.4 [5.0]\cellcolor{tbl2}& 62.2 [5.1]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 55.5 [7.5]\cellcolor{tbl2}& 55.6 [7.3]\cellcolor{tbl2}& 57.7 [9.2]\cellcolor{tbl2}\\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|} \hline\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{naval}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{0.15}\%  & \cellcolor{tbl1} \textbf{0.175}\%  & \cellcolor{tbl1} \textbf{0.2}\%  \\ \hhline{~----}
& B1-SQR& 0.43 [0.13]& 0.26 [0.17]& 0.38 [0.44]\\ 
& B2-SQR& 0.33 [0.46]& 0.80 [0.41]& 0.60 [0.51]\\ 
& B1-KNIFE& 0.88 [0.11]& 0.63 [0.28]& 0.70 [0.26]\\ 
& B2-KNIFE& 0.22 [0.13]& 0.12 [0.07]& \textbf{0.09} [0.08]\\ 
& B1-CG& 0.23 [0.09]& 0.14 [0.04]& 0.15 [0.05]\\ 
& B2-CG& 0.16 [0.03]& 0.14 [0.07]& 0.11 [0.09]\\ 
& B2-RIO& 0.25 [0.08]& 0.24 [0.16]& 0.22 [0.14]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.45 [0.24]\cellcolor{tbl2}& 0.29 [0.25]\cellcolor{tbl2}& 0.20 [0.20]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& \textbf{0.09} [0.08]\cellcolor{tbl2}& \textbf{0.08} [0.07]\cellcolor{tbl2}& \textbf{0.08} [0.09]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.46 [0.23]\cellcolor{tbl2}& 0.35 [0.32]\cellcolor{tbl2}& 0.37 [0.28]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.21 [0.09]\cellcolor{tbl2}& 0.14 [0.08]\cellcolor{tbl2}& 0.16 [0.18]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.19 [0.07]\cellcolor{tbl2}& 0.14 [0.03]\cellcolor{tbl2}& 0.15 [0.05]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.17 [0.03]\cellcolor{tbl2}& 0.14 [0.08]\cellcolor{tbl2}& 0.12 [0.11]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{power}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{1}\%  & \cellcolor{tbl1} \textbf{1.25}\%  & \cellcolor{tbl1} \textbf{1.5}\%  \\ \hhline{~----}
& B1-SQR& \textbf{0.68} [0.06]& 0.67 [0.07]& 0.77 [0.13]\\ 
& B2-SQR& 0.71 [0.06]& 0.72 [0.05]& 0.94 [0.12]\\ 
& B1-KNIFE& 0.79 [0.03]& 0.81 [0.06]& 0.81 [0.05]\\ 
& B2-KNIFE& 0.80 [0.03]& 0.83 [0.04]& 0.82 [0.05]\\ 
& B1-CG& 0.82 [0.03]& 0.79 [0.05]& 0.76 [0.06]\\ 
& B2-CG& 0.79 [0.03]& 0.80 [0.04]& 0.81 [0.05]\\ 
& B2-RIO& 0.79 [0.04]& 0.81 [0.03]& 0.83 [0.04]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.67} [0.05]\cellcolor{tbl2}& \textbf{0.66} [0.05]\cellcolor{tbl2}& \textbf{0.67} [0.10]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.69 [0.05]\cellcolor{tbl2}& 0.69 [0.06]\cellcolor{tbl2}& 0.75 [0.05]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.76 [0.04]\cellcolor{tbl2}& 0.75 [0.07]\cellcolor{tbl2}& 0.73 [0.08]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.79 [0.02]\cellcolor{tbl2}& 0.82 [0.03]\cellcolor{tbl2}& 0.83 [0.04]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.82 [0.02]\cellcolor{tbl2}& 0.79 [0.05]\cellcolor{tbl2}& 0.77 [0.07]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.79 [0.02]\cellcolor{tbl2}& 0.80 [0.05]\cellcolor{tbl2}& 0.82 [0.05]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{kin8nm}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{20}\%  & \cellcolor{tbl1} \textbf{30}\%  \\ \hhline{~----}
& B1-SQR& 0.58 [0.06]& \textbf{0.36} [0.04]& 0.22 [0.05]\\ 
& B2-SQR& 0.65 [0.03]& 1.00 [0.00]& 1.00 [0.00]\\ 
& B1-KNIFE& 0.64 [0.06]& 0.43 [0.06]& 0.29 [0.05]\\ 
& B2-KNIFE& 0.67 [0.03]& 0.50 [0.09]& 0.35 [0.15]\\ 
& B1-CG& \textbf{0.57} [0.04]& \textbf{0.35} [0.04]& \textbf{0.19} [0.05]\\ 
& B2-CG& 0.60 [0.04]& 0.37 [0.04]& 0.21 [0.05]\\ 
& B2-RIO& 0.62 [0.06]& 0.36 [0.04]& 0.21 [0.05]\\
& DV-Y-SQR \cellcolor{tbl2}& \textbf{0.57} [0.07]\cellcolor{tbl2}& \textbf{0.35} [0.04]\cellcolor{tbl2}& 0.22 [0.05]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.63 [0.03]\cellcolor{tbl2}& 0.40 [0.06]\cellcolor{tbl2}& 0.25 [0.08]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& 0.63 [0.05]\cellcolor{tbl2}& 0.41 [0.07]\cellcolor{tbl2}& 0.27 [0.06]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.67 [0.04]\cellcolor{tbl2}& 0.48 [0.08]\cellcolor{tbl2}& 0.32 [0.14]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& \textbf{0.57} [0.04]\cellcolor{tbl2}& \textbf{0.35} [0.04]\cellcolor{tbl2}& \textbf{0.19} [0.05]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.60 [0.04]\cellcolor{tbl2}& 0.38 [0.04]\cellcolor{tbl2}& 0.21 [0.05]\cellcolor{tbl2}\\ \hline
\multirow{13}{*}{\rotatebox[origin=c]{90}{\footnotesize \textbf{wine}}}
& \cellcolor{tbl1} $\bm{\eps}$ \textbf{[\%]} & \cellcolor{tbl1} \textbf{5}\%  & \cellcolor{tbl1} \textbf{10}\%  & \cellcolor{tbl1} \textbf{15}\%  \\ \hhline{~----}
& B1-SQR& 0.61 [0.14]& 0.91 [0.12]& 1.00 [0.00]\\ 
& B2-SQR& 0.80 [0.09]& 0.88 [0.07]& 0.93 [0.11]\\ 
& B1-KNIFE& 0.59 [0.13]& 0.79 [0.08]& \textbf{0.68} [0.13]\\ 
& B2-KNIFE& 0.81 [0.08]& 0.79 [0.07]& 0.81 [0.12]\\ 
& B1-CG& 0.84 [0.05]& 0.83 [0.06]& 0.80 [0.09]\\ 
& B2-CG& 0.82 [0.05]& 0.81 [0.07]& 0.79 [0.12]\\ 
& B2-RIO& 0.51 [0.12]& 0.62 [0.09]& 0.62 [0.10]\\
& DV-Y-SQR \cellcolor{tbl2}& 0.57 [0.14]\cellcolor{tbl2}& 0.85 [0.06]\cellcolor{tbl2}& 0.80 [0.11]\cellcolor{tbl2}\\ 
& DV-D-SQR \cellcolor{tbl2}& 0.81 [0.10]\cellcolor{tbl2}& 0.86 [0.03]\cellcolor{tbl2}& 0.87 [0.06]\cellcolor{tbl2}\\ 
& DV-Y-KNIFE \cellcolor{tbl2}& \textbf{0.55} [0.15]\cellcolor{tbl2}& \textbf{0.76} [0.11]\cellcolor{tbl2}& \textbf{0.68} [0.15]\cellcolor{tbl2}\\ 
& DV-D-KNIFE \cellcolor{tbl2}& 0.82 [0.08]\cellcolor{tbl2}& 0.80 [0.06]\cellcolor{tbl2}& 0.78 [0.11]\cellcolor{tbl2}\\ 
& DV-Y-CG \cellcolor{tbl2}& 0.84 [0.04]\cellcolor{tbl2}& 0.83 [0.06]\cellcolor{tbl2}& 0.80 [0.08]\cellcolor{tbl2}\\ 
& DV-D-CG \cellcolor{tbl2}& 0.83 [0.06]\cellcolor{tbl2}& 0.82 [0.08]\cellcolor{tbl2}& 0.78 [0.11]\cellcolor{tbl2}\\ \hline
\end{tabular}
